Variable Independence in Linear Real Arithmetic

Variable independence and decomposability are algorithmic techniques for simplifying logical formulas by tearing apart connections between free variables. These techniques were originally proposed to speed up query evaluation in constraint databases, in particular by representing the query as a Boolean combination of formulas with no interconnected variables. They also have many other applications in SMT, string analysis, databases, automata theory and other areas. However, the precise complexity of variable independence and decomposability has been left open especially for the quantifier-free theory of linear real arithmetic (LRA), which is central in database applications. We introduce a novel characterization of formulas admitting decompositions and use it to show that it is coNP-complete to decide variable decomposability over LRA. As a corollary, we obtain that deciding variable independence is in $ \Sigma_2^p $. These results substantially improve the best known double-exponential time algorithms for variable decomposability and independence. In many practical applications, it is crucial to be able to efficiently eliminate connections between variables whenever possible. We design and implement an algorithm for this problem, which is optimal in theory, exponentially faster compared to the current state-of-the-art algorithm and efficient on various microbenchmarks. In particular, our algorithm is the first one to overcome a fundamental barrier between non-discrete and discrete first-order theories. Formulas arising in practice often have few or even no free variables that are perfectly independent. In this case, our algorithm can compute a best-possible approximation of a decomposition, which can be used to optimize database queries by exploiting partial variable independence, which is present in almost every logical formula or database query constraint.

==> figures/constructed_lambda_proof.tex <==
\begin{tikzpicture}[scale=\zbtikzaggressivescaling]
	% configuration
	\coordinate (blockwidth) at (9, 0);
	\coordinate (blockwidth) at (9, 0);
	\coordinate (innerblockheight) at (0, 2);
	\coordinate (outerblockheight) at (0, 1);
	\coordinate (mainsep) at ($ (0, 0)!0.6!(blockwidth) $);
	\coordinate (gammasep) at ($ (0, 0)!0.3!(blockwidth) $);
	\coordinate (distbetweenblocks) at (0, 0.5);
	
	% offsets for the intersection of Gamma_0 and Gamma_1
	\coordinate (thetaoffset1) at (0.9, -0.5);
	\coordinate (thetaoffset2) at (-0.3, -0.5);
	\coordinate (thetaoffset3) at (-0.3, 0.9);
	\coordinate (thetaoffset4) at (0.3, 0);
	\coordinate (gamma0intgamma1labeloffset) at (0.55, 0.6); % relative to center of the region
	
	% ====================[ First Block ]====================
	% corners of first block
	\coordinate (b1tl) at (0, 0); % top left
	\coordinate (b1bl) at ($ (b1tl) - (outerblockheight) $); % bottom left
	%\coordinate (b1tr) at ($ (b1tl) + (blockwidth) $);
	\coordinate (b1leftmiddle) at ($ (b1tl)!0.5!(b1bl) $);
	
	% first block
	\coordinate (b1mainsept) at ($ (b1tl-|mainsep) $);
	\coordinate (b1mainsepb) at ($ (b1bl-|mainsep) $);
	\coordinate (b1mainsepmiddle) at ($ (b1mainsept)!0.5!(b1mainsepb) $);
	
	% labels above first block
	% \coordinate (b1gammasept) at ($ (b1tl-|gammasep) $);
	%\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt}] (0, 0) -- (b1gammasept) node[pos=0.5,above=10pt,black,align=center]{$ \Pi $-respecting predicates};
	%\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt}] (b1gammasept) -- (b1tr) node[pos=0.5,above=10pt,black,align=center]{$ \Pi $-disrespecting predicates};
	
	% Upsilon^m
	\fill[blue, opacity=0.25] (b1tl) -- (b1mainsept) -- (b1mainsepb) -- (b1bl) -- cycle;
	\draw ($ (b1leftmiddle)!0.5!(b1mainsepmiddle) $) node [rounded corners, draw=blue, fill=white] {$ \Upsilon^m $};
	
	% draw a dashed line on the right border of Upsilon^m
	\draw[thick, dashed] (b1mainsept) -- (b1mainsepb);
	
	% p_m^P element
	\coordinate (b1pmpel) at ($ (b1mainsepmiddle) + (0.15, 0) $);
	\node[anchor=west, fill=white, rounded corners] at (b1pmpel) {$ p_m^P $};
	\fill[black] (b1pmpel) circle (0.075);
	
	% final box
	\draw[thick] (b1mainsept) -- (b1tl) -- (b1bl) -- (b1mainsepb);
	\draw[thick] (b1mainsept) .. controls +(right:3em) and +(right:3em) .. (b1mainsepb);
	
	% ====================[ Second Block ]====================
	% corners of second block
	\coordinate (b2tl) at ($ (b1bl) - (distbetweenblocks) $); % top left
	\coordinate (b2tr) at ($ (b2tl) + (blockwidth) $); % top right
	\coordinate (b2bl) at ($ (b2tl) - (outerblockheight) $); % bottom left
	\coordinate (b2br) at ($ (b2bl) + (blockwidth) $); % bottom right
	\coordinate (b2leftmiddle) at ($ (b2tl)!0.5!(b2bl) $);
	\coordinate (b2rightmiddle) at ($ (b2tr)!0.5!(b2br) $);
	
	% second block
	\coordinate (b2mainsept) at ($ (b2tl-|b1mainsept) $);
	\coordinate (b2mainsepb) at ($ (b2bl-|b1mainsepb) $);
	\coordinate (b2mainsepmiddle) at ($ (b2mainsept)!0.5!(b2mainsepb) $);
	
	% connect the previous block with the present one with dashed lines
	\draw[thick, dashed] (b1bl) -- (b2tl);
	\draw[thick, dashed] (b1mainsepb) -- (b2mainsept);
	
	% Upsilon^m
	\fill[blue, opacity=0.25] (b2tl) -- (b2mainsept) -- (b2mainsepb) -- (b2bl) -- cycle;
	\draw ($ (b2leftmiddle)!0.5!(b2mainsepmiddle) $) node [rounded corners, draw=blue, fill=white] {$ \Upsilon^m $};
	
	% Upsilon_P^m
	\fill[OliveGreen, opacity=0.25] (b2mainsept) -- (b2tr) -- (b2br) -- (b2mainsepb) -- cycle;
	\draw ($ (b2mainsepmiddle)!0.7!(b2rightmiddle) $) node [rounded corners, draw=OliveGreen, fill=white] {$ \Upsilon_P^m $};
	
	% draw a dashed line on the border between Upsilon^m and Upsilon_P^m
	\draw[thick, dashed] (b2mainsept) -- (b2mainsepb);
	
	% p_m^P element
	\coordinate (b2pmpel) at ($ (b2mainsepmiddle)!0.15!(b2rightmiddle) $);
	\node[anchor=west, fill=white, rounded corners] at (b2pmpel) {$ p_m^P $};
	\fill[black] (b2pmpel) circle (0.075);
	
	% final box
	\draw[thick] (b2tl) -- (b2tr) -- (b2br) -- (b2bl) -- cycle;
	
	% ====================[ Third Block ]====================
	% corners of third block
	\coordinate (b3tl) at ($ (b2bl) - (distbetweenblocks) $); % top left
	\coordinate (b3tr) at ($ (b3tl) + (blockwidth) $); % top right
	\coordinate (b3bl) at ($ (b3tl) - (innerblockheight) $); % bottom left
	\coordinate (b3br) at ($ (b3bl) + (blockwidth) $); % bottom right
	\coordinate (b3leftmiddle) at ($ (b3tl)!0.5!(b3bl) $);
	\coordinate (b3rightmiddle) at ($ (b3tr)!0.5!(b3br) $);
	
	% third block
	\coordinate (b3mainsept) at ($ (b3tl-|b2mainsept) $);
	\coordinate (b3mainsepb) at ($ (b3bl-|b2mainsepb) $);
	\coordinate (b3mainsepmiddle) at ($ (b3mainsept)!0.5!(b3mainsepb) $);
	\coordinate (b3gamma0sept) at ($ (b3tl-|gammasep) $);
	\coordinate (b3gamma0sepb) at ($ (b3bl-|gammasep) $);
	\coordinate (b3gamma0sepmiddle) at ($ (b3gamma0sept)!0.5!(b3gamma0sepb) $);
	
	% dashed lines between Upsilon^m above and the corresponding region in the second block
	\draw[thick, dashed] (b2bl) -- (b3tl);
	\draw[thick, dashed] (b2mainsepb) -- (b3mainsept);
	\draw[thick, dashed] (b2br) -- (b3tr);
	
	% Lambda_0' except Gamma_0
	\fill[gray, opacity=0.25] (b3tl) -- (b3gamma0sept) -- (b3gamma0sepb) -- (b3bl) -- cycle;
	\draw ($ (b3leftmiddle)!0.5!(b3gamma0sepmiddle) $) node [rounded corners, draw=gray, fill=white] {$ \Lambda_0' \setminus \Gamma_0 $};
	
	% Gamma_0
	\fill[red, opacity=0.25] (b3gamma0sept) -- (b3tr) -- (b3br) -- (b3gamma0sepb) -- cycle;
	\draw ($ (b3mainsepmiddle)!0.7!(b3rightmiddle) $) node [rounded corners, draw=red, fill=white] {$ \Gamma_0 $};
	
	% intersection of Gamma_0 and Gamma_1
	\filldraw[ultra thin,pattern=north east lines,pattern color=black] (b3gamma0sept) -- (b3mainsept) -- (b3mainsepb) -- (b3gamma0sepb) -- cycle;
	\coordinate (b3gamma0intgamma1center) at ($ (b3gamma0sepmiddle)!0.5!(b3mainsepmiddle) $);
	\draw ($ (b3gamma0intgamma1center) + (gamma0intgamma1labeloffset) $) node [rounded corners, draw=black, fill=white] {$ \Gamma_0 \cap \Gamma_1 $};
	
	% Theta as subset of the intersection of Gamma_0 and Gamma_1
	\coordinate (b3theta) at ($ (b3gamma0sepmiddle)!0.3!(b3mainsepmiddle) $);
	\path[draw, use Hobby shortcut, closed=true, fill=yellow!50]
	($ (b3theta) + (thetaoffset1) $) .. ($ (b3theta) + (thetaoffset2) $) .. ($ (b3theta) + (thetaoffset3) $) .. ($ (b3theta) + (thetaoffset4) $);
	\draw (b3theta) node [rounded corners, draw=yellow!200, fill=white, anchor=east] {$ \Theta $};
	
	% p_m^P element
	\coordinate (b3pmpel) at ($ (b3mainsepmiddle)!0.15!(b3rightmiddle) $);
	\node[anchor=west, fill=white, rounded corners] at (b3pmpel) {$ p_m^P $};
	\fill[black] (b3pmpel) circle (0.075);
	
	% final box
	\draw[thick] (b3tl) -- (b3tr) -- (b3br) -- (b3bl) -- cycle;
	
	% ====================[ Fourth Block ]====================
	% corners of fourth block
	\coordinate (b4tl) at ($ (b3bl) - (distbetweenblocks) $); % top left
	\coordinate (b4tr) at ($ (b4tl) + (blockwidth) $); % top right
	\coordinate (b4bl) at ($ (b4tl) - (innerblockheight) $); % bottom left
	\coordinate (b4br) at ($ (b4bl) + (blockwidth) $); % bottom right
	\coordinate (b4leftmiddle) at ($ (b4tl)!0.5!(b4bl) $);
	\coordinate (b4rightmiddle) at ($ (b4tr)!0.5!(b4br) $);
	
	% fourth block
	\coordinate (b4mainsept) at ($ (b4tl-|b3mainsept) $);
	\coordinate (b4mainsepb) at ($ (b4bl-|b3mainsepb) $);
	\coordinate (b4mainsepmiddle) at ($ (b4mainsept)!0.5!(b4mainsepb) $);
	\coordinate (b4gamma1sept) at ($ (b4tl-|gammasep) $);
	\coordinate (b4gamma1sepb) at ($ (b4bl-|gammasep) $);
	\coordinate (b4gamma1sepmiddle) at ($ (b4gamma1sept)!0.5!(b4gamma1sepb) $);
	
	% connect the previous block with the present one with dashed lines
	\draw[thick, dashed] (b3bl) -- (b4tl);
	\draw[thick, dashed] (b3gamma0sepb) -- (b4gamma1sept);
	\draw[thick, dashed] (b3mainsepb) -- (b4mainsept);
	
	% Lambda_1' except Gamma_1
	\fill[gray, opacity=0.25] (b4tl) -- (b4gamma1sept) -- (b4gamma1sepb) -- (b4bl) -- cycle;
	\draw ($ (b4leftmiddle)!0.5!(b4gamma1sepmiddle) $) node [rounded corners, draw=gray, fill=white] {$ \Lambda_1' \setminus \Gamma_1 $};
	
	% Gamma_1
	\fill[red, opacity=0.25] (b4gamma1sept) -- (b4tr) -- (b4br) -- (b4gamma1sepb) -- cycle;
	\draw ($ (b4mainsepmiddle)!0.7!(b4rightmiddle) $) node [rounded corners, draw=red, fill=white] {$ \Gamma_1 $};
	
	% intersection of Gamma_0 and Gamma_1
	\filldraw[ultra thin,pattern=north east lines,pattern color=black] (b4gamma1sept) -- (b4mainsept) -- (b4mainsepb) -- (b4gamma1sepb) -- cycle;
	\coordinate (b4gamma0intgamma1center) at ($ (b4gamma1sepmiddle)!0.5!(b4mainsepmiddle) $);
	\draw ($ (b4gamma0intgamma1center) + (gamma0intgamma1labeloffset) $) node [rounded corners, draw=black, fill=white] {$ \Gamma_0 \cap \Gamma_1 $};
	
	% Theta as subset of the intersection of Gamma_0 and Gamma_1
	\coordinate (b4theta) at ($ (b4gamma1sepmiddle)!0.3!(b4mainsepmiddle) $);
	\path[draw, use Hobby shortcut, closed=true, fill=yellow!50]
	($ (b4theta) + (thetaoffset1) $) .. ($ (b4theta) + (thetaoffset2) $) .. ($ (b4theta) + (thetaoffset3) $) .. ($ (b4theta) + (thetaoffset4) $);
	\draw (b4theta) node [rounded corners, draw=yellow!200, fill=white, anchor=east] {$ \Theta $};
	
	% p_m^= element
	\coordinate (b4pmeqel) at ($ (b4mainsepmiddle)!0.15!(b4rightmiddle) $);
	\node[anchor=west, fill=white, rounded corners] at (b4pmeqel) {$ p_m^= $};
	\fill[black] (b4pmeqel) circle (0.075);
	
	% final box
	\draw[thick] (b4tl) -- (b4tr) -- (b4br) -- (b4bl) -- cycle;
	
	% ====================[ Fifth Block ]====================
	% corners of fifth block
	\coordinate (b5tl) at ($ (b4bl) - (distbetweenblocks) $); % top left
	\coordinate (b5tr) at ($ (b5tl) + (blockwidth) $); % top right
	\coordinate (b5bl) at ($ (b5tl) - (outerblockheight) $); % bottom left
	\coordinate (b5br) at ($ (b5bl) + (blockwidth) $); % bottom right
	\coordinate (b5leftmiddle) at ($ (b5tl)!0.5!(b5bl) $);
	\coordinate (b5rightmiddle) at ($ (b5tr)!0.5!(b5br) $);
	
	% fifth block
	\coordinate (b5mainsept) at ($ (b5tl-|mainsep) $);
	\coordinate (b5mainsepb) at ($ (b5bl-|mainsep) $);
	\coordinate (b5mainsepmiddle) at ($ (b5mainsept)!0.5!(b5mainsepb) $);
	
	% connect the previous block with the present one with dashed lines
	\draw[thick, dashed] (b4bl) -- (b5tl);
	\draw[thick, dashed] (b4mainsepb) -- (b5mainsept);
	\draw[thick, dashed] (b4br) -- (b5tr);
	
	% Upsilon^m
	\fill[blue, opacity=0.25] (b5tl) -- (b5mainsept) -- (b5mainsepb) -- (b5bl) -- cycle;
	\draw ($ (b5leftmiddle)!0.5!(b5mainsepmiddle) $) node [rounded corners, draw=blue, fill=white] {$ \Upsilon^m $};
	
	% Upsilon_=^m
	\fill[OliveGreen, opacity=0.25] (b5mainsept) -- (b5tr) -- (b5br) -- (b5mainsepb) -- cycle;
	\draw ($ (b5mainsepmiddle)!0.7!(b5rightmiddle) $) node [rounded corners, draw=OliveGreen, fill=white] {$ \Upsilon_=^m $};
	
	% draw a dashed line on the border between Upsilon^m and Upsilon_=^m
	\draw[thick, dashed] (b5mainsept) -- (b5mainsepb);
	
	% p_m^= element
	\coordinate (b5pmeqel) at ($ (b5mainsepmiddle)!0.15!(b5rightmiddle) $);
	\node[anchor=west, fill=white, rounded corners] at (b5pmeqel) {$ p_m^= $};
	\fill[black] (b5pmeqel) circle (0.075);
	
	% final box
	\draw[thick] (b5tl) -- (b5tr) -- (b5br) -- (b5bl) -- cycle;
	
	% ====================[ Sixth Block ]====================
	% corners of sixth block
	\coordinate (b6tl) at ($ (b5bl) - (distbetweenblocks) $); % top left
	\coordinate (b6bl) at ($ (b6tl) - (outerblockheight) $); % bottom left
	\coordinate (b6leftmiddle) at ($ (b6tl)!0.5!(b6bl) $);
	
	% sixth block
	\coordinate (b6mainsept) at ($ (b6tl-|mainsep) $);
	\coordinate (b6mainsepb) at ($ (b6bl-|mainsep) $);
	\coordinate (b6mainsepmiddle) at ($ (b6mainsept)!0.5!(b6mainsepb) $);
	
	% connect the previous block with the present one with dashed lines
	\draw[thick, dashed] (b5bl) -- (b6tl);
	\draw[thick, dashed] (b5mainsepb) -- (b6mainsept);
	
	% Upsilon^m
	\fill[blue, opacity=0.25] (b6tl) -- (b6mainsept) -- (b6mainsepb) -- (b6bl) -- cycle;
	\draw ($ (b6leftmiddle)!0.5!(b6mainsepmiddle) $) node [rounded corners, draw=blue, fill=white] {$ \Upsilon^m $};
	
	% draw a dashed line on the right border of Upsilon^m
	\draw[thick, dashed] (b6mainsept) -- (b6mainsepb);
	
	% p_m^= element
	\coordinate (b6pmeqel) at ($ (b6mainsepmiddle) + (0.15, 0) $);
	\node[anchor=west, fill=white, rounded corners] at (b6pmeqel) {$ p_m^= $};
	\fill[black] (b6pmeqel) circle (0.075);
	
	% final box
	\draw[thick] (b6mainsept) -- (b6tl) -- (b6bl) -- (b6mainsepb);
	\draw[thick] (b6mainsept) .. controls +(right:3em) and +(right:3em) .. (b6mainsepb);
	
	% ====================[ Labels ]====================
	% Lambda_0
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (b1tl) -- (b1bl) node[pos=0.5,left=10pt,black]{$ \Lambda_0 $};
	% Lambda_0' and Lambda_1' labels
	% Lambda_0'
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (b2tl) -- (b2bl) node[pos=0.5,left=10pt,black]{$ \Lambda_0' $};
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (b3tl) -- (b3bl) node[pos=0.5,left=10pt,black]{$ \Lambda_0' $};
	% Lambda_1'
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (b4tl) -- (b4bl) node[pos=0.5,left=10pt,black]{$ \Lambda_1' $};
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (b5tl) -- (b5bl) node[pos=0.5,left=10pt,black]{$ \Lambda_1' $};
	% Lambda_1
	% Lambda_0
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (b6tl) -- (b6bl) node[pos=0.5,left=10pt,black]{$ \Lambda_1 $};
\end{tikzpicture}

==> figures/convexity_case_2.tex <==
\begin{tikzpicture}[scale=\zbtikzbiggerscaling]
	% axes
	\draw[->] (0,0) -- (7.5,0) coordinate[label = {below:$x$}] (xmax);
	\draw[->] (0,0) -- (0,5) coordinate[label = {right:$y$}] (ymax);
	
	% separating line
	\coordinate (mainlinetl) at (3, 4.8); % top left
	\coordinate (mainlinebr) at (5.5, 0); % bottom right
	
	% triangle
	\coordinate (trtl) at (1, 4); % top left
	\coordinate (trright) at (6, 3); % right-side
	\coordinate (trbl) at (0.25, 0.1); % bottom left
	
	% dots
	\coordinate (ltdot) at (2, 2); % <
	\coordinate (eqdotinterpstart) at (intersection of trtl--trright and mainlinetl--mainlinebr);
	\coordinate (eqdotinterpend) at (intersection of trbl--trright and mainlinetl--mainlinebr);
	\coordinate (eqdot) at ($ (eqdotinterpstart)!0.5!(eqdotinterpend) $); % =
	
	% region label height
	\coordinate (reglabellefty) at (0, 0.5);
	\coordinate (reglabelrighty) at (7, 0.5);
	
	% bounding box
	\coordinate (regtl) at (0, 4.8);
	\coordinate (regbl) at (0, 0);
	\coordinate (regtr) at (7, 4.8);
	\coordinate (regbr) at (7, 0);
	
	% region coloring
	\fill[fill=gray,opacity=0.2] (regtl) -- (mainlinetl) -- (mainlinebr) -- (regbl) -- cycle;
	\fill[fill=orange,opacity=0.2] (mainlinetl) -- (regtr) -- (regbr) -- (mainlinebr) -- cycle;
	
	% main line
	\draw[thick, OliveGreen] (mainlinetl) -- (mainlinebr);
	
	% Gamma region
	\filldraw[ultra thin,pattern=north west lines,pattern color=blue, draw opacity=0.3] (trtl) -- (trright) -- (trbl) -- cycle;
	\draw[thick, blue] (trtl) -- (trright) -- (trbl) -- cycle;
	
	% draw dots
	\fill[black] (ltdot) circle (0.075);
	\fill[black] (eqdot) circle (0.075);
	
	% draw labels
	\node[anchor=north east,thick] at (ltdot) {$ v_< $};
	\node[anchor=north east,thick] at (eqdot) {$ v_= $};
	
	% Gamma region label
	\draw (1.5, 3) node [rounded corners, draw=blue, fill=white] {$ \Gamma $};
	
	% other region labels
	\coordinate (reglabelmainlineanchor) at (intersection of reglabellefty--reglabelrighty and mainlinetl--mainlinebr);
	
	\draw ($ (reglabelmainlineanchor) - (2, 0) $) node [rounded corners, draw=gray, fill=white] {$ p^< $};
	\draw (reglabelmainlineanchor) node [rounded corners, draw=OliveGreen, fill=white] {$ p^= $};
	\draw ($ (reglabelmainlineanchor) + (1, 0) $) node [rounded corners, draw=orange, fill=white] {$ p^> $};
\end{tikzpicture}

==> figures/cube_lambda0_sat.tex <==
\begin{tikzpicture}[scale=\zbtikzbiggerscaling]
	
	\coordinate (origin) at (0, 0);
	
	% axes
	\draw[->] (origin) -- (7.5,0) coordinate[label = {below:$x$}] (xmax);
	\draw[->] (origin) -- (0,5) coordinate[label = {right:$y$}] (ymax);
	
	% ====================[ Config ]====================
	% separating line
	\coordinate (mainlinetl) at (2, 4.8); % top left
	\coordinate (mainlinebr) at (5.5, 0); % bottom right
	
	% triangle
	\coordinate (trtr) at (3, 4.5); % top right
	\coordinate (trbr) at (7, 0.25); % bottom right
	\coordinate (trleft) at (0.5, 1); % left vertex
	
	% intersection of main line with the triangle
	\coordinate (mainlinetrinttop) at (intersection of mainlinetl--mainlinebr and trleft--trtr);
	\coordinate (mainlinetrintbot) at (intersection of mainlinetl--mainlinebr and trleft--trbr);
	
	% dots
	\coordinate (vpoint) at ($ (mainlinetrinttop)!0.5!(mainlinetrintbot) $);
	\coordinate (upoint) at (2, 2);
	
	% inscribed square
	\coordinate (inscribedsquarehalfwidth) at (0.75, 0);
	\coordinate (inscribedsquarehalfheight) at (0, 0.75);
	
	% ====================[ Actual Drawing ]====================
	% coordinates of the corners of the inscribed square
	% edge centers
	\coordinate (inscribedsquarer) at ($ (vpoint) + (inscribedsquarehalfwidth) $); % right
	\coordinate (inscribedsquareu) at ($ (vpoint) + (inscribedsquarehalfheight) $); % up
	\coordinate (inscribedsquared) at ($ (vpoint) - (inscribedsquarehalfheight) $); % down
	\coordinate (inscribedsquarel) at ($ (vpoint) - (inscribedsquarehalfwidth) $); % left
	% corners
	\coordinate (inscribedsquaretl) at ($ (inscribedsquareu-|inscribedsquarel) $); % top left
	\coordinate (inscribedsquaretr) at ($ (inscribedsquareu-|inscribedsquarer) $); % top right
	\coordinate (inscribedsquarebl) at ($ (inscribedsquared-|inscribedsquarel) $); % bottom left
	\coordinate (inscribedsquarebr) at ($ (inscribedsquared-|inscribedsquarer) $); % bottom right
	
	% Lambda_0 region
	\fill[fill=gray,opacity=0.2] (trleft) -- (mainlinetrinttop) -- (mainlinetrintbot) -- cycle;
	
	% main line
	\draw[thick, OliveGreen] (mainlinetl) -- (mainlinebr);
	
	% region surrounded by the triangle
	\draw[thick, black] (trtr) -- (trleft) -- (trbr);
	
	% line between u and v
	\draw[thick, red] (upoint) -- (vpoint);
	
	% draw dots
	\fill[black] (vpoint) circle (0.075);
	\fill[black] (upoint) circle (0.075);
	
	% square around v
	\draw[thick, blue] (inscribedsquaretl) -- (inscribedsquaretr) -- (inscribedsquarebr) -- (inscribedsquarebl) -- cycle;
	
	% draw labels
	\node[anchor=north east,thick] at (vpoint) {$ v $};
	\node[anchor=north east,thick] at (upoint) {$ u $};
	
	% \Lambda_0 region label
	\draw (2.75, 1.25) node [rounded corners, fill=white] {$ \Lambda_0 $};
	
	% cube label
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt}] (inscribedsquaretr) --  (inscribedsquarebr) node[pos=0.5,right=10pt,black]{$ \OpenCube{v}{\varepsilon} $};
	
	% 
	\node[anchor=north west,thick, OliveGreen] at ($ (mainlinetrinttop) + (0.15, 0.1) $) {$ p_m^= $};
\end{tikzpicture}

==> figures/d_disjunct_combination_space.tex <==
\begin{tikzpicture}[
	every node/.style = {draw, circle, thick},
	arrreddown/.style={thick, dashed, -latex},
	arrgreendown/.style={ultra thick, -latex},
	normaledge/.style={thick},
	leaf/.style={fill, solid},
	configsat/.style={color=OliveGreen},
	configunsat/.style={color=red},
	grow = down,
	level distance=1.5cm,
	level 1/.style={sibling distance=6.25cm},
	level 2/.style={sibling distance=3cm},
	level 3/.style={sibling distance=1.5cm},
	level 4/.style={sibling distance=0.6cm}]
	\node[configsat] (root) {$ p_1 $}
	child {node[configsat] {$ p_2 $}
		child {node[configunsat] {$ p_3 $}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[right,draw=none] {$ > $}}
				edge from parent [arrreddown] node[left,draw=none] {$ < $}
			}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[right,draw=none] {$ > $}}
				edge from parent [arrreddown] node[right,draw=none] {$ > $}
			}
			edge from parent [normaledge] node[left,draw=none] {$ < $}
		}
		child {node[configsat] {$ p_3 $}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[right,draw=none] {$ > $}}
				edge from parent [normaledge] node[left,draw=none] {$ < $}
			}
			child {node[configsat] {$ p_4 $}
				child {node[leaf, configsat] {} edge from parent [arrgreendown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [normaledge] node[right,draw=none] {$ > $}}
				edge from parent [arrgreendown] node[right,draw=none] {$ > $}
			}
			edge from parent [arrgreendown] node[right,draw=none] {$ > $}
		}
		edge from parent [arrgreendown] node[left,draw=none] {$ < $}
	}
	child {node[configsat] {$ p_2 $}
		child {node[configsat] {$ p_3 $}
			child {node[configsat] {$ p_4 $}
				child {node[leaf, configsat] {} edge from parent [arrgreendown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [normaledge] node[right,draw=none] {$ > $}}
				edge from parent [arrgreendown] node[left,draw=none] {$ < $}
			}
			child {node[configsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [normaledge] node[left,draw=none] {$ < $}}
				child {node[leaf, configsat] {} edge from parent [arrgreendown] node[right,draw=none] {$ > $}}
				edge from parent [arrgreendown] node[right,draw=none] {$ > $}
			}
			edge from parent [arrgreendown] node[left,draw=none] {$ < $}
		}
		child {node[configsat] {$ p_3 $}
			child {node[configsat] {$ p_4 $}
				child {node[leaf, configsat] {} edge from parent [arrgreendown] node[left,draw=none] {$ < $}}
				child {node[leaf, configsat] {} edge from parent [arrgreendown] node[right,draw=none] {$ > $}}
				edge from parent [arrgreendown] node[left,draw=none] {$ < $}
			}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[right,draw=none] {$ > $}}
				edge from parent [normaledge] node[right,draw=none] {$ > $}
			}
			edge from parent [arrgreendown] node[right,draw=none] {$ > $}
		}
		edge from parent [arrgreendown] node[right,draw=none] {$ > $}
	};
	% for debugging
	% \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}

==> figures/d_disjunct_combination_space_tree.tex <==
\begin{tikzpicture}[
	every node/.style = {draw, circle, thick},
	arrdown/.style={thick},
	arrup/.style={thick},
	normaledge/.style={thick},
	leaf/.style={fill},
	configsat/.style={},
	configunsat/.style={},
	grow = down,
	level distance=1.5cm,
	level 1/.style={sibling distance=5.75cm},
	level 2/.style={sibling distance=2.9cm},
	level 3/.style={sibling distance=1.4cm},
	level 4/.style={sibling distance=0.6cm}]
	\node[configsat] (root) {$ p_1 $}
	child {node[configsat] {$ p_2 $}
		child {node[configunsat] {$ p_3 $}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat, label={[align=center, name=leftmostleaf]below:$ p_1^< $\\$ p_2^< $\\$ p_3^< $\\$ p_4^< $}] {} edge from parent [arrdown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat, label={[align=center]below:$ p_1^< $\\$ p_2^< $\\$ p_3^< $\\$ p_4^> $}] {} edge from parent [arrdown] node[right,draw=none] {$ > $}}
				edge from parent [arrdown] node[left,draw=none] {$ < $}
			}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat, label={[align=center]below:$ p_1^< $\\$ p_2^< $\\$ p_3^> $\\$ p_4^< $}] {} edge from parent [arrdown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat, label={[align=center]below:$ p_1^< $\\$ p_2^< $\\$ p_3^> $\\$ p_4^> $}] {} edge from parent [arrdown] node[right,draw=none] {$ > $}}
				edge from parent [arrdown] node[right,draw=none] {$ > $}
			}
			edge from parent [normaledge] node[left,draw=none] {$ < $}
		}
		child {node[configsat] {$ p_3 $}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat, label={[align=center]below:$ p_1^< $\\$ p_2^> $\\$ p_3^< $\\$ p_4^< $}] {} edge from parent [arrdown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat, label={[align=center]below:$ p_1^< $\\$ p_2^> $\\$ p_3^< $\\$ p_4^> $}] {} edge from parent [arrdown] node[right,draw=none] {$ > $}}
				edge from parent [normaledge] node[left,draw=none] {$ < $}
			}
			child {node[configsat] {$ p_4 $}
				child {node[leaf, configsat, label={[align=center]below:$ p_1^< $\\$ p_2^> $\\$ p_3^> $\\$ p_4^< $}] {} edge from parent [arrup] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat, label={[align=center]below:$ p_1^< $\\$ p_2^> $\\$ p_3^> $\\$ p_4^> $}] {} edge from parent [normaledge] node[right,draw=none] {$ > $}}
				edge from parent [arrup] node[right,draw=none] {$ > $}
			}
			edge from parent [arrup] node[right,draw=none] {$ > $}
		}
		edge from parent [arrup] node[left,draw=none] {$ < $}
	}
	child {node[configsat] {$ p_2 $}
		child {node[configsat] {$ p_3 $}
			child {node[configsat] {$ p_4 $}
				child {node[leaf, configsat, label={[align=center]below:$ p_1^> $\\$ p_2^< $\\$ p_3^< $\\$ p_4^< $}] {} edge from parent [arrup] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat, label={[align=center]below:$ p_1^> $\\$ p_2^< $\\$ p_3^< $\\$ p_4^> $}] {} edge from parent [normaledge] node[right,draw=none] {$ > $}}
				edge from parent [arrup] node[left,draw=none] {$ < $}
			}
			child {node[configsat] {$ p_4 $}
				child {node[leaf, configunsat, label={[align=center]below:$ p_1^> $\\$ p_2^< $\\$ p_3^> $\\$ p_4^< $}] {} edge from parent [normaledge] node[left,draw=none] {$ < $}}
				child {node[leaf, configsat, label={[align=center]below:$ p_1^> $\\$ p_2^< $\\$ p_3^> $\\$ p_4^> $}] {} edge from parent [arrup] node[right,draw=none] {$ > $}}
				edge from parent [arrup] node[right,draw=none] {$ > $}
			}
			edge from parent [arrup] node[left,draw=none] {$ < $}
		}
		child {node[configsat] {$ p_3 $}
			child {node[configsat] {$ p_4 $}
				child {node[leaf, configsat, label={[align=center]below:$ p_1^> $\\$ p_2^> $\\$ p_3^< $\\$ p_4^< $}] {} edge from parent [arrup] node[left,draw=none] {$ < $}}
				child {node[leaf, configsat, label={[align=center]below:$ p_1^> $\\$ p_2^> $\\$ p_3^< $\\$ p_4^> $}] {} edge from parent [arrup] node[right,draw=none] {$ > $}}
				edge from parent [arrup] node[left,draw=none] {$ < $}
			}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat, label={[align=center]below:$ p_1^> $\\$ p_2^> $\\$ p_3^> $\\$ p_4^< $}] {} edge from parent [arrdown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat, label={[align=center, name=rightmostleaf]below:$ p_1^> $\\$ p_2^> $\\$ p_3^> $\\$ p_4^> $}] {} edge from parent [arrdown] node[right,draw=none] {$ > $}}
				edge from parent [normaledge] node[right,draw=none] {$ > $}
			}
			edge from parent [arrup] node[right,draw=none] {$ > $}
		}
		edge from parent [arrup] node[right,draw=none] {$ > $}
	};
	\coordinate (leafrecttl) at ($ (leftmostleaf.north west) + (0.25, 0.25) $);
	\coordinate (leafrectbr) at ($ (rightmostleaf.south east) -(0.25, 0.25) $);
	\coordinate (leafrectbl) at (leafrectbr-|leafrecttl);
	\draw[dashed, rounded corners] (leafrecttl) rectangle (leafrectbr);
	\node[anchor=north, draw=none] at ($ (leafrectbl)!0.5!(leafrectbr) $) {$ S $};
	
	% for debugging
	% \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}

==> figures/d_disjunct_combination_space_tree_green_dead_end.tex <==
\begin{tikzpicture}[
	every node/.style = {draw, circle, thick},
	arrreddown/.style={thick, dashed, -latex},
	arrgreendown/.style={thick},
	normaledge/.style={thick},
	leaf/.style={fill, solid},
	configsat/.style={solid, color=OliveGreen},
	configunsat/.style={solid, color=red},
	grow = down,
	level distance=1.5cm,
	level 1/.style={sibling distance=6.25cm},
	level 2/.style={sibling distance=3cm},
	level 3/.style={sibling distance=1.5cm},
	level 4/.style={sibling distance=0.6cm}]
	\node[configsat] (root) {$ p_1 $}
	child {node[configsat] {$ p_2 $}
		child {node[configunsat] {$ p_3 $}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[right,draw=none] {$ > $}}
				edge from parent [arrreddown] node[left,draw=none] {$ < $}
			}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[right,draw=none] {$ > $}}
				edge from parent [arrreddown] node[right,draw=none] {$ > $}
			}
			edge from parent [normaledge] node[left,draw=none] {$ < $}
		}
		child {node[configsat] {$ p_3 $}
			child {node[configsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [normaledge] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [normaledge] node[right,draw=none] {$ > $}}
				edge from parent [normaledge] node[left,draw=none] {$ < $}
			}
			child {node[configsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [normaledge] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [normaledge] node[right,draw=none] {$ > $}}
				edge from parent [arrgreendown] node[right,draw=none] {$ > $}
			}
			edge from parent [arrgreendown] node[right,draw=none] {$ > $}
		}
		edge from parent [arrgreendown] node[left,draw=none] {$ < $}
	}
	child {node[configsat] {$ p_2 $}
		child {node[configunsat] {$ p_3 $}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[right,draw=none] {$ > $}}
				edge from parent [arrreddown] node[left,draw=none] {$ < $}
			}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[right,draw=none] {$ > $}}
				edge from parent [arrreddown] node[right,draw=none] {$ > $}
			}
			edge from parent [normaledge] node[left,draw=none] {$ < $}
		}
		child {node[configsat] {$ p_3 $}
			child {node[configunsat] {$ p_4 $}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [arrreddown] node[right,draw=none] {$ > $}}
				edge from parent [normaledge] node[left,draw=none] {$ < $}
			}
			child {node[configsat] {$ p_4 $}
				child {node[leaf, configsat] {} edge from parent [normaledge] node[left,draw=none] {$ < $}}
				child {node[leaf, configunsat] {} edge from parent [normaledge] node[right,draw=none] {$ > $}}
				edge from parent [normaledge] node[right,draw=none] {$ > $}
			}
			edge from parent [normaledge] node[right,draw=none] {$ > $}
		}
		edge from parent [normaledge] node[right,draw=none] {$ > $}
	};
	% for debugging
	% \draw (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}

==> figures/existence_of_lambda_proof_inductive_step.tex <==
\begin{tikzpicture}[scale=\zbtikzaggressivescaling]
	
	% top left corner of Theta region
	\coordinate (thetatl) at (-4.5, 3);
	% bottom right corner of Theta region
	\coordinate (thetabr) at (4.5, -3);
	
	% calculate the remaining corners
	% top right corner of Theta region
	\coordinate (thetatr) at ($ (thetatl-|thetabr) $);
	% bottom left corner of Theta region
	\coordinate (thetabl) at ($ (thetabr-|thetatl) $);
	
	% left and right separating line positions
	\coordinate (sepleftposx) at (-1.5, 0);
	\coordinate (seprightposx) at (1.5, 0);
	
	\coordinate (septl) at ($ (thetatl-|sepleftposx) $);
	\coordinate (sepbl) at ($ (thetabl-|sepleftposx) $);
	
	\coordinate (septr) at ($ (thetatl-|seprightposx) $);
	\coordinate (sepbr) at ($ (thetabl-|seprightposx) $);
	
	% Gamma_0
	\coordinate (gamma0topy) at (0, 2);
	\coordinate (gamma0boty) at (0, 1);
	% Gamma_1
	\coordinate (gamma1topy) at (0, -1);
	\coordinate (gamma1boty) at (0, -2);
	
	% green and red backgrounds
	\fill[OliveGreen, opacity=0.25] (thetatl) -- (septl) -- (sepbl) -- (thetabl) -- cycle;
	\fill[red, opacity=0.25] (septl) -- (septr) -- (sepbr) -- (sepbl) -- cycle;
	\fill[OliveGreen, opacity=0.25] (septr) -- (thetatr) -- (thetabr) -- (sepbr) -- cycle;
	
	% separating lines
	\draw[thick] (septl) -- (sepbl);
	\draw[thick] (septr) -- (sepbr);
	
	% overall border
	\draw[thick] (thetatl) -- (thetatr) -- (thetabr) -- (thetabl) -- cycle;
	
	% Gamma_0
	\coordinate (gamma0tl) at ($ (gamma0topy-|thetatl) $);
	\coordinate (gamma0tr) at ($ (gamma0topy-|septl) $);
	\coordinate (gamma0br) at ($ (gamma0boty-|septl) $);
	\coordinate (gamma0bl) at ($ (gamma0boty-|thetatl) $);
	\draw[thick] (gamma0tl) -- (gamma0tr) -- (gamma0br) -- (gamma0bl) -- cycle;
	% Gamma_1
	\coordinate (gamma1tl) at ($ (gamma1topy-|septl) $);
	\coordinate (gamma1tr) at ($ (gamma1topy-|septr) $);
	\coordinate (gamma1br) at ($ (gamma1boty-|septr) $);
	\coordinate (gamma1bl) at ($ (gamma1boty-|septl) $);
	\draw[thick] (gamma1tl) -- (gamma1tr) -- (gamma1br) -- (gamma1bl) -- cycle;
	
	% Gamma_0 and Gamma_1 labels
	\node[anchor=west] at ($ (gamma0tl)!0.5!(gamma0bl) $) {$ \Gamma_0 $};
	\node[anchor=east] at ($ (gamma1tr)!0.5!(gamma1br) $) {$ \Gamma_1 $};
	
	% entailment labels
	\coordinate(lambdalttc) at ($ (thetatl)!0.5!(septl) $);
	\coordinate(lambdaltbc) at ($ (thetabl)!0.5!(sepbl) $);
	\coordinate(lambdaeqtc) at ($ (septl)!0.5!(septr) $);
	\coordinate(lambdaeqbc) at ($ (sepbl)!0.5!(sepbr) $);
	\coordinate(lambdagttc) at ($ (septr)!0.5!(thetatr) $);
	\coordinate(lambdagtbc) at ($ (sepbr)!0.5!(thetabr) $);
	\draw ($ (lambdalttc)!0.5!(lambdaltbc) $) node [rounded corners, draw=OliveGreen, fill=white] {$ \Lambda_< \models \varphi $};
	\draw ($ (lambdaeqtc)!0.5!(lambdaeqbc) $) node [rounded corners, draw=red, fill=white] {$ \Lambda_= \models \neg\varphi $};
	\draw ($ (lambdagttc)!0.5!(lambdagtbc) $) node [rounded corners, draw=OliveGreen, fill=white] {$ \Lambda_> \models \varphi $};
	
	% braces and labels
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (thetabl) --  (sepbl) node[pos=0.5,below=10pt,black]{$ \DisjOf{\Lambda_<} $};
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (sepbl) --  (sepbr) node[pos=0.5,below=10pt,black]{$ \DisjOf{\Lambda_=} $};
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (sepbr) --  (thetabr) node[pos=0.5,below=10pt,black]{$ \DisjOf{\Lambda_>} $};
	
\end{tikzpicture}

==> figures/existence_of_lambda_proof_inductive_step_lambda_s_entailment.tex <==
\begin{tikzpicture}[scale=0.65]
	% top left and bottom right coordinates of the box
	\coordinate (tl) at (-2, 3);
	\coordinate (br) at (2, -3);
	
	% Gamma_0
	\coordinate (gamma0topy) at (0, 2);
	\coordinate (gamma0boty) at (0, 1);
	% Gamma_1
	\coordinate (gamma1topy) at (0, -1);
	\coordinate (gamma1boty) at (0, -2);
	
	% compute remaining corners
	\coordinate (tr) at ($ (tl-|br) $);
	\coordinate (bl) at ($ (br-|tl) $);
	
	% draw Gamma_0 and Gamma_1 regions
	% Gamma_0
	\coordinate (gamma0tl) at ($ (gamma0topy-|tl) $);
	\coordinate (gamma0tr) at ($ (gamma0topy-|tr) $);
	\coordinate (gamma0br) at ($ (gamma0boty-|tr) $);
	\coordinate (gamma0bl) at ($ (gamma0boty-|tl) $);
	\filldraw[thick, fill=red, fill opacity=0.25] (gamma0tl) -- (gamma0tr) -- (gamma0br) -- (gamma0bl) -- cycle;
	% Gamma_1
	\coordinate (gamma1tl) at ($ (gamma1topy-|tl) $);
	\coordinate (gamma1tr) at ($ (gamma1topy-|tr) $);
	\coordinate (gamma1br) at ($ (gamma1boty-|tr) $);
	\coordinate (gamma1bl) at ($ (gamma1boty-|tl) $);
	\filldraw[thick, fill=OliveGreen, fill opacity=0.25] (gamma1tl) -- (gamma1tr) -- (gamma1br) -- (gamma1bl) -- cycle;
	
	% Lambda_S region
	\draw[very thick] (tl) -- (tr) -- (br) -- (bl) -- cycle;
	
	% labels
	\node[anchor=west] at ($ (gamma0tl)!0.5!(gamma0bl) $) {$ \Gamma_0 $};
	\node[anchor=west] at ($ (gamma1tl)!0.5!(gamma1bl) $) {$ \Gamma_1 $};
	
	% brace
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (bl) --  (br) node[pos=0.5,below=10pt,black]{$ \DisjOf{\Lambda_S} $};
\end{tikzpicture}

==> figures/experiment_results.tex <==
\def\scale{1}
\def\scalesub{0.48}
\def\gridwidth{\textwidth}
\def\gridheight{4.5cm}
\def\colspace{0.01\textwidth}
% define colors for various algorithms
% our algorithm
\def\algpresvardec{red}
\def\algpresvardecnoheuristics{purple} % , opacity=0.5, only marks, mark size = 2
\def\algpresvardecmd{orange}
\def\algpresvardecmdnoheuristics{gray}
% algorithm by Veanes et al.
\def\algveanesvardec{blue}
\def\algveanesmondec{OliveGreen}
% add formula
\begin{subfigure}[t]{\scalesub\linewidth}
	\pgfplotstableread{experiments/add.dat}{\table}
	\begin{tikzpicture}[scale=\scale]
		\begin{axis}[
			xmin = 1, xmax = 8,
			ymin = 0, ymax = 30,
			xtick distance = 1,
			ytick distance = 5,
			scaled y ticks = false,
			grid = none,
			minor y tick num = 5,
			minor x tick num = 5,
			major grid style = {lightgray},
			minor grid style = {lightgray!25},
			width = \gridwidth,
			height = \gridheight,
			x label style={at={(axis description cs:0.5,0.1)},anchor=north},
			y label style={at={(axis description cs:0.12,0.5)},anchor=south},
			xlabel={Parameter $ n $},
			ylabel={Time (s)},
			label style={font=\tiny},
			tick label style={font=\tiny},
			legend cell align = {left},
			legend pos = south east,
			legend style={
				at={(0,0)},
				anchor=north,
				at={(axis description cs:0.3,-0.1)}
			}
			]
			
			% vardec
			\addplot[\algveanesvardec] table [x = {n}, y = {veanes_perf_s}] {\table};
			% mondec
			\addplot[\algveanesmondec] table [x = {n}, y = {veanes_perf_s_md}] {\table};
			
			% vardec
			\addplot[\algpresvardec] table [x = {n}, y = {presvardec_perf_s}] {\table};
			% \addplot[\algpresvardecnoheuristics] table [x = {n}, y = {presvardec_nh_perf_s}] {\table};
			% mondec
			\addplot[\algpresvardecmd] table [x = {n}, y = {presvardec_perf_s_md}] {\table};
			% \addplot[\algpresvardecmdnoheuristics] table [x = {n}, y = {presvardec_nh_perf_s_md}] {\table};
			
		\end{axis}
	\end{tikzpicture}
	\caption{Benchmark on $ \varphi^{\mathrm{add}}_n $}
	\label{fig:benchmark_results:add_time}
\end{subfigure}
\begin{subfigure}[t]{\scalesub\linewidth}
	\pgfplotstableread{experiments/add.dat}{\table}
	\begin{tikzpicture}[scale=\scale]
		\begin{axis}[
			xmin = 1, xmax = 8,
			ymin = 0, ymax = 4200,
			xtick distance = 1,
			ytick distance = 500,
			scaled y ticks = false,
			grid = none,
			minor y tick num = 5,
			minor x tick num = 5,
			major grid style = {lightgray},
			minor grid style = {lightgray!25},
			width = \gridwidth,
			height = \gridheight,
			x label style={at={(axis description cs:0.5,0.1)},anchor=north},
			y label style={at={(axis description cs:0.1,0.5)},anchor=south},
			xlabel={Parameter $ n $},
			ylabel={Decomposition size},
			label style={font=\tiny},
			tick label style={font=\tiny},
			legend cell align = {left},
			legend pos = south east,
			legend style={
				at={(0,0)},
				anchor=north,
				at={(axis description cs:0.3,-0.1)}
			}
			]
			
			\addplot[\algveanesvardec] table [x = {n}, y = {veanes_size}] {\table};
			\addplot[\algpresvardec] table [x = {n}, y = {presvardec_size}] {\table};
			% \addplot[\algpresvardecnoheuristics] table [x = {n}, y = {presvardec_nh_size}] {\table};
			
		\end{axis}
	\end{tikzpicture}
	\caption{Benchmark on $ \varphi^{\mathrm{add}}_n $}
	\label{fig:benchmark_results:add_size}
\end{subfigure}
% grid formula
\begin{subfigure}[t]{\scalesub\linewidth}
	\pgfplotstableread{experiments/grid.dat}{\table}
	\begin{tikzpicture}[scale=\scale]
		\begin{axis}[
			xmin = 1, xmax = 64,
			ymin = 0, ymax = 2200,
			xtick distance = 5,
			ytick distance = 200,
			scaled y ticks = false,
			grid = none,
			minor y tick num = 5,
			minor x tick num = 4,
			major grid style = {lightgray},
			minor grid style = {lightgray!25},
			width = \gridwidth,
			height = \gridheight,
			x label style={at={(axis description cs:0.5,0.1)},anchor=north},
			y label style={at={(axis description cs:0.12,0.5)},anchor=south},
			xlabel={Parameter $ n $},
			ylabel={Time (s)},
			label style={font=\tiny},
			tick label style={font=\tiny},
			legend cell align = {left},
			legend pos = south east,
			legend style={
				at={(0,0)},
				anchor=north,
				at={(axis description cs:0.3,-0.1)}
			}
			]
			
			\addplot[\algveanesmondec] table [x = {napc}, y = {veanes_perf_s}] {\table};
			
			% vardec
			\addplot[\algpresvardec] table [x = {napc}, y = {presvardec_perf_s}] {\table};
			% \addplot[\algpresvardecnoheuristics] table [x = {napc}, y = {presvardec_nh_perf_s}] {\table};
			
		\end{axis}
	\end{tikzpicture}
	\caption{Benchmark on $ \varphi^{\mathrm{grid2d}}_{n, 32} $}
	\label{fig:benchmark_results:grid2d_time}
\end{subfigure}
\begin{subfigure}[t]{\scalesub\linewidth}
	\pgfplotstableread{experiments/grid.dat}{\table}
	\begin{tikzpicture}[scale=\scale]
		\begin{axis}[
			xmin = 1, xmax = 64,
			ymin = 0, ymax = 55000,
			xtick distance = 5,
			ytick distance = 5000,
			scaled y ticks = false,
			grid = none,
			minor y tick num = 5,
			minor x tick num = 4,
			major grid style = {lightgray},
			minor grid style = {lightgray!25},
			width = \gridwidth,
			height = \gridheight,
			x label style={at={(axis description cs:0.5,0.1)},anchor=north},
			y label style={at={(axis description cs:0.1,0.5)},anchor=south},
			xlabel={Parameter $ n $},
			ylabel={Decomposition size},
			label style={font=\tiny},
			tick label style={font=\tiny},
			legend cell align = {left},
			legend pos = south east,
			legend style={
				at={(0,0)},
				anchor=north,
				at={(axis description cs:0.3,-0.1)}
			}
			]
			
			\addplot[\algveanesmondec] table [x = {napc}, y = {veanes_size}] {\table};
			\addplot[\algpresvardec] table [x = {napc}, y = {presvardec_size}] {\table};
			% \addplot[\algpresvardecnoheuristics] table [x = {napc}, y = {presvardec_nh_size}] {\table};
			
		\end{axis}
	\end{tikzpicture}
	\caption{Benchmark on $ \varphi^{\mathrm{grid2d}}_{n, 32} $}
	\label{fig:benchmark_results:grid2d_size}
\end{subfigure}
% spaces formula
\begin{subfigure}[t]{\scalesub\linewidth}
	\pgfplotstableread{experiments/spaces.dat}{\table}
	\begin{tikzpicture}[scale=\scale]
		\begin{axis}[
			xmin = 1, xmax = 53,
			ymin = 0, ymax = 2200,
			xtick distance = 5,
			ytick distance = 200,
			scaled y ticks = false,
			grid = none,
			minor y tick num = 5,
			minor x tick num = 4,
			major grid style = {lightgray},
			minor grid style = {lightgray!25},
			width = \gridwidth,
			height = \gridheight,
			x label style={at={(axis description cs:0.5,0.1)},anchor=north},
			y label style={at={(axis description cs:0.12,0.5)},anchor=south},
			xlabel={Parameter $ k $},
			ylabel={Time (s)},
			label style={font=\tiny},
			tick label style={font=\tiny},
			legend cell align = {left},
			legend pos = south east,
			legend style={
				at={(0,0)},
				anchor=north,
				at={(axis description cs:0.3,-0.1)}
			}
			]
			
			\addplot[\algveanesvardec] table [x = {spaces}, y = {veanes_perf_s}] {\table};
			\addplot[\algpresvardec] table [x = {spaces}, y = {presvardec_perf_s}] {\table};
			
		\end{axis}
	\end{tikzpicture}
	\caption{Benchmark on $ \varphi^{\mathrm{grid3d}}_k $}
	\label{fig:benchmark_results:grid3d_time}
\end{subfigure}
\begin{subfigure}[t]{\scalesub\linewidth}
	\pgfplotstableread{experiments/spaces.dat}{\table}
	\begin{tikzpicture}[scale=\scale]
		\begin{axis}[
			xmin = 1, xmax = 53,
			ymin = 0, ymax = 45000,
			xtick distance = 5,
			ytick distance = 5000,
			scaled y ticks = false,
			grid = none,
			minor y tick num = 5,
			minor x tick num = 4,
			major grid style = {lightgray},
			minor grid style = {lightgray!25},
			width = \gridwidth,
			height = \gridheight,
			x label style={at={(axis description cs:0.5,0.1)},anchor=north},
			y label style={at={(axis description cs:0.1,0.5)},anchor=south},
			xlabel={Parameter $ k $},
			ylabel={Decomposition size},
			label style={font=\tiny},
			tick label style={font=\tiny},
			legend cell align = {left},
			legend pos = south east,
			legend style={
				at={(0,0)},
				anchor=north,
				at={(axis description cs:0.3,-0.1)}
			}
			]
			
			\addplot[\algveanesvardec] table [x = {spaces}, y = {veanes_size}] {\table};
			\addplot[\algpresvardec] table [x = {spaces}, y = {presvardec_size}] {\table};
			
		\end{axis}
	\end{tikzpicture}
	\caption{Benchmark on $ \varphi^{\mathrm{grid3d}}_k $}
	\label{fig:benchmark_results:grid3d_size}
\end{subfigure}
% legend
\begin{center}
	\begin{tikzpicture}
		\begin{axis}[
			hide axis,
			xmin=50,
			xmax=50,
			ymin=0,
			ymax=0,
			legend columns=4,
			legend style={/tikz/every even column/.append style={column sep=0.5cm}}]
			]
			\addplot[\algpresvardec] {x};
			% \addplot[\algpresvardecnoheuristics] {x};
			\addplot[\algpresvardecmd] {x};
			% \addplot[\algpresvardecmdnoheuristics] {x};
			\addplot[\algveanesvardec] {x};
			\addplot[\algveanesmondec] {x};
			\legend{
				\texttt{cover},
				% \texttt{cover\_noheuristics},
				\texttt{cover\_mondec},
				% \texttt{cover\_mondec\_noheur},
				\texttt{vardec$_1$},
				\texttt{mondec$_1$}
			}
		\end{axis}
	\end{tikzpicture}
	\if\zbthesismode1
	\vspace{-13.5em}
	\else
	\vspace{-16em}
	\fi
\end{center}

==> figures/hyperplane_arrangement_examples.tex <==
\hfill\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.75]
		\coordinate (tl) at (-2, 2);
		\coordinate (tr) at (2, 2);
		\coordinate (bl) at (-2, -2);
		\coordinate (br) at (2, -2);
		
		\draw[thick] (tl) -- (br);
		\draw[thick] (bl) -- (tr);
	\end{tikzpicture}
	\caption{\label{fig:hyperplane_arrangement_examples:ex1}}
\end{subfigure} \hfill
\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.75]
		\coordinate (tl) at (-2, 2);
		\coordinate (tr) at (2, 2);
		\coordinate (bl) at (-2, -2);
		\coordinate (br) at (2, -2);
		
		\draw[thick] (tl) -- (br);
		\draw[thick] (bl) -- (tr);
		\draw[thick] (-1, 2) -- (-1, -2);
		\draw[thick] (1, 2) -- (1, -2);
	\end{tikzpicture}
	\caption{\label{fig:hyperplane_arrangement_examples:ex2}}
\end{subfigure} \hfill
\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.75]
		\coordinate (tl) at (-2, 2);
		\coordinate (tr) at (2, 2);
		\coordinate (bl) at (-2, -2);
		\coordinate (br) at (2, -2);
		
		%\draw[thick] ($ (tl)!0.5!(tr) $) -- ($ (bl)!0.5!(br) $);
		%\draw[thick] (bl) -- (tr);
		%\draw[thick] ($ (tl)!0.6!(bl) $) -- ($ (tr)!0.9!(br) $);
		\draw[thick] ($ (tl)!0.75!(bl) $) -- ($ (tr)!0.75!(br) $);
		\draw[thick] ($ (tl)!0.7!(tr) $) -- ($ (bl)!0.3!(br) $);
		\draw[thick] ($ (tl)!0.3!(tr) $) -- ($ (bl)!0.7!(br) $);
	\end{tikzpicture}
	\caption{\label{fig:hyperplane_arrangement_examples:ex3}}
\end{subfigure}\hfill

==> figures/independence_eff_query_eval.tex <==
\begin{tikzpicture}[thick]
	% relations in the database
	\node (xrelation) { % to test correct bounding box: \node[block]
		\begin{tabular}{||c|c|c|c||}
			\hline
			\multicolumn{4}{||c||}{$ X $} \\
			\hline
			$ x_1 $ & $ x_2 $ & $ \dots $ & $ x_m $ \\
			\hline
			$ a_{1,1} $ & $ a_{1,2} $ & $ \dots $ & $ a_{1,m} $ \\
			$ a_{2,1} $ & $ a_{2,2} $ & $ \dots $ & $ a_{2,m} $ \\
			$ a_{3,1} $ & $ a_{3,2} $ & $ \dots $ & $ a_{3,m} $ \\
			$ \dots $ & $ \dots $ & $ \dots $ & $ \dots $ \\
			\hline
		\end{tabular}
	};
	
	\node[right=5em of xrelation] (yrelation) {
		\begin{tabular}{||c|c|c|c||}
			\hline
			\multicolumn{4}{||c||}{$ Y $} \\
			\hline
			$ y_1 $ & $ y_2 $ & $ \dots $ & $ y_k $ \\
			\hline
			$ b_{1,1} $ & $ b_{1,2} $ & $ \dots $ & $ b_{1,k} $ \\
			$ b_{2,1} $ & $ b_{2,2} $ & $ \dots $ & $ b_{2,k} $ \\
			$ b_{3,1} $ & $ b_{3,2} $ & $ \dots $ & $ b_{3,k} $ \\
			$ \dots $ & $ \dots $ & $ \dots $ & $ \dots $ \\
			\hline
		\end{tabular}
	};

	% filters corresponding to X relation
	\node[block, below=2em of xrelation, xshift=-5em] (xrelationfilter1) {
		\begin{varwidth}{9em}
			\centering
			Does $ \psi_1(a_{i,1}, \dots, a_{i,m}) $ evaluate to true?
		\end{varwidth}
	};

	\node[block, below=2em of xrelation, xshift=5em] (xrelationfiltert) {
		\begin{varwidth}{9em}
			\centering
			Does $ \psi_t(a_{i,1}, \dots, a_{i,m}) $ evaluate to true?
		\end{varwidth}
	};

	\node[xshift=0.05em] at ($ (xrelationfilter1.east)!0.5!(xrelationfiltert.west) $) {$ \dots $};

	% filters corresponding to Y relation
	\node[block, below=7em of yrelation, xshift=-5em] (yrelationfilter1) {
		\begin{varwidth}{9em}
			\centering
			Does $ \gamma_1(b_{j,1}, \dots, b_{j,k}) $ evaluate to true?
		\end{varwidth}
	};

	\node[block, below=7em of yrelation, xshift=5em] (yrelationfiltert) {
		\begin{varwidth}{9em}
			\centering
			Does $ \gamma_t(b_{j,1}, \dots, b_{j,k}) $ evaluate to true?
		\end{varwidth}
	};

	\node[xshift=0.05em] at ($ (yrelationfilter1.east)!0.5!(yrelationfiltert.west) $) {$ \dots $};

	% combinators

	\node[rectangle, draw, align=center, anchor=north, xshift=-4em, yshift=-7em] (combinator1) at ($ (xrelationfiltert)!0.5!(yrelationfilter1) $) {$ \times $};

	\node[rectangle, draw, align=center, anchor=north, xshift=4em, yshift=-7em] (combinatort) at ($ (xrelationfiltert)!0.5!(yrelationfilter1) $) {$ \times $};
	
	\node[xshift=0.05em] at ($ (combinator1)!0.5!(combinatort) $) {$ \dots $};

	% union
	\node[rectangle, draw, align=center, anchor=north, yshift=-3em] (union) at ($ (combinator1)!0.5!(combinatort) $) {$ \cup $};
	
	% query output
	\node[below=1.5em of union] (queryresult) {Query output};
	
	% edges from x relation
	\draw[->] (xrelation) to[out=-90, in=90] (xrelationfilter1);
	\draw[->] (xrelation) to[out=-90, in=90] (xrelationfiltert);
	
	% edges from y relation
	\draw[->] (yrelation) to[out=-90, in=90] (yrelationfilter1);
	\draw[->] (yrelation) to[out=-90, in=90] (yrelationfiltert);
	
	% edges to first combinator
	\draw[->] (xrelationfilter1) to[out=-90, in=180] (combinator1);
	\draw[->] (yrelationfilter1) to[out=-90, in=0] (combinator1);
	
	% edges to second combinator
	\draw[->] ($ (xrelationfiltert.south) - (1em, 0) $) to[out=-90, in=180, distance=6em] (combinatort);
	\draw[->] (yrelationfiltert) to[out=-90, in=0] (combinatort);
	
	% labels of edges to combinators
	\node[anchor=north east] at (xrelationfilter1.south) {yes};
	\node[anchor=north east] at ($ (xrelationfiltert.south) - (1em, 0) $) {yes};
	\node[anchor=north west] at (yrelationfilter1.south) {yes};
	\node[anchor=north west] at (yrelationfiltert.south) {yes};
	
	% edges to union
	\draw[->] (combinator1) to[out=-90, in=180] (union);
	\draw[->] (combinatort) to[out=-90, in=0] (union);
	
	%\draw ($ (xrelationfilter1.south)!0.5!(combinator1) $) node [anchor=north, yshift=5] {yes};
	%\draw ($ (yrelationfilter1.south)!0.5!(combinator1) $) node [anchor=north, yshift=5] {yes};
	
	\draw[->] (union) -- (queryresult);% node[midway, right] {yes};
\end{tikzpicture}

==> figures/inscribed_polynomial_size_cube.tex <==
\def\orthrectsidesize{2mm}
\begin{tikzpicture}[scale=\zbtikzbiggerscaling]
	
	\coordinate (origin) at (0, 0);
	
	% axes
	\draw[->] (origin) -- (7.5,0) coordinate[label = {below:$x$}] (xmax);
	\draw[->] (origin) -- (0,5) coordinate[label = {right:$y$}] (ymax);
	
	% ====================[ Config ]====================
	
	% triangle
	\coordinate (trtr) at (6, 4.5); % top right
	\coordinate (trbr) at (7, 0.25); % bottom right
	\coordinate (trleft) at (0.25, 2); % left vertex
	
	% dots
	\coordinate (vpoint) at (4.75, 2.1);
	
	% projections
	% ($(A)!(P)!(B)$) yields the projection of (P) on the line from (A) to (B)
	\coordinate (vprojtop) at ($ (trleft)!(vpoint)!(trtr) $);
	\coordinate (vprojright) at ($ (trtr)!(vpoint)!(trbr) $);
	\coordinate (vprojdown) at ($ (trleft)!(vpoint)!(trbr) $);
	
	% projection with minimal distance
	\coordinate (vprojmin) at (vprojdown);
	
	% inscribed square
	\coordinate (inscribedsquarehalfwidth) at (0.5, 0);
	\coordinate (inscribedsquarehalfheight) at (0, 0.5);
	
	% ====================[ Actual Drawing ]====================
	% orthogonal rectangles
	% top edge
	\coordinate (vprojtoporthrectline) at ($ (vprojtop)!\orthrectsidesize!(vpoint) $);
	\coordinate (vprojtoporthrectedge) at ($ (vprojtop)!\orthrectsidesize!(trtr) $);
	\coordinate (vprojtoporthrectcorner) at ($ (vprojtoporthrectline) + (vprojtoporthrectedge) - (vprojtop) $);
	% bottom edge
	\coordinate (vprojbottomorthrectline) at ($ (vprojdown)!\orthrectsidesize!(vpoint) $);
	\coordinate (vprojbottomorthrectedge) at ($ (vprojdown)!\orthrectsidesize!(trbr) $);
	\coordinate (vprojbottomorthrectcorner) at ($ (vprojbottomorthrectline) + (vprojbottomorthrectedge) - (vprojdown) $);
	% right edge
	\coordinate (vprojrightorthrectline) at ($ (vprojright)!\orthrectsidesize!(vpoint) $);
	\coordinate (vprojrightorthrectedge) at ($ (vprojright)!\orthrectsidesize!(trbr) $);
	\coordinate (vprojrightorthrectcorner) at ($ (vprojrightorthrectline) + (vprojrightorthrectedge) - (vprojright) $);
	
	% we now want to compute the coordinates of the corners of the inscribed square
	% edge centers
	\coordinate (inscribedsquarer) at ($ (vpoint) + (inscribedsquarehalfwidth) $); % right
	\coordinate (inscribedsquareu) at ($ (vpoint) + (inscribedsquarehalfheight) $); % up
	\coordinate (inscribedsquared) at ($ (vpoint) - (inscribedsquarehalfheight) $); % down
	\coordinate (inscribedsquarel) at ($ (vpoint) - (inscribedsquarehalfwidth) $); % left
	% corners
	\coordinate (inscribedsquaretl) at ($ (inscribedsquareu-|inscribedsquarel) $); % top left
	\coordinate (inscribedsquaretr) at ($ (inscribedsquareu-|inscribedsquarer) $); % top right
	\coordinate (inscribedsquarebl) at ($ (inscribedsquared-|inscribedsquarel) $); % bottom left
	\coordinate (inscribedsquarebr) at ($ (inscribedsquared-|inscribedsquarer) $); % bottom right
	
	% extended lines
	\draw [shorten >=-4em,shorten <=-4em] (trleft) -- (trtr); % node[at end,below]{$ t $}
	\draw [shorten >=-4em,shorten <=-4em] (trleft) -- (trbr);
	\draw [shorten >=-2em,shorten <=-2em] (trtr) -- (trbr);
	
	% \Lambda_0' \setminus \Gamma_0 region
	\filldraw[thick, black, fill=gray, fill opacity=0.2] (trtr) -- (trbr) -- (trleft) -- cycle;
	
	% inscribed circle
	\node [draw] at (vpoint) [circle through={(vprojmin)}] (mincirc) {};
	
	% projection lines
	\draw[thick] (vpoint) -- (vprojtop);
	\draw[thick] (vpoint) -- (vprojright);
	\draw[thick] (vpoint) -- (vprojdown);
	
	% orthogonal rectangles
	\draw (vprojtoporthrectline) -- (vprojtoporthrectcorner) -- (vprojtoporthrectedge);
	\draw (vprojbottomorthrectline) -- (vprojbottomorthrectcorner) -- (vprojbottomorthrectedge);
	\draw (vprojrightorthrectline) -- (vprojrightorthrectcorner) -- (vprojrightorthrectedge);
	
	% radius label
	\coordinate (mincircleft) at (mincirc.180);
	\draw[stealth-stealth] ($ (vpoint) - (0.075, 0) $) -- (mincircleft) node[near end,above]{$ r $};
	
	% draw dots
	\fill[black] (vpoint) circle (0.075);
	
	% inscribed square
	\draw[thick, blue] (inscribedsquaretl) -- (inscribedsquaretr) -- (inscribedsquarebr) -- (inscribedsquarebl) -- cycle;
	
	% draw labels
	\node[anchor=north west,thick] at (vpoint) {$ v $};
	
	% \Lambda_0' \setminus \Gamma_0 region label
	\draw (2.3, 2.12) node [rounded corners, fill=white] {$ \Lambda_0' \setminus \Gamma_0 $};
	
	% Affine vectorspace labels
	\path (trleft) edge node [sloped, below, midway] {$ w_1 + W_1 $} (trbr);
	\path (trleft) edge node [sloped, above, midway] {$ w_2 + W_2 $} (trtr);
	\path (trtr) edge node [sloped, above, midway] {$ w_3 + W_3 $} (trbr);
\end{tikzpicture}

==> figures/lindep_def.tex <==
\newcommand{\drawaxis}{
  \draw[->] (-5em,0) -- (5em,0) coordinate[label = {below:$x$}] (xmax);
  \draw[->] (0,-5em) -- (0,5em) coordinate[label = {right:$y$}] (ymax);
}

\hfill\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}
	\drawaxis
	
	\fill[shapebeforeshift]
	(2em,4em) -- (5em,3em) -- (-1em, -3em) -- cycle;
	\draw[shapeaftershift,transform canvas={xshift=-2em,yshift=-1.3em}]
	(2em,4em) -- (5em,3em) -- (-1em, -3em) -- cycle;
	
	\filldraw[red] (0, 0) circle (0.2em);
\end{tikzpicture}
\caption{~}
\label{fig:lindep_def:a}
\end{subfigure} \hfill
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}
	\drawaxis
	
	\draw[very thick, shapebeforeshift]
		(2em,2.5em) -- (5em,4.5em);
	\draw[shapeaftershift, transform canvas={xshift=-3.5em,yshift=-2em}]
		(2em,1em) -- (5em,3em);
	\draw[thick, red] (3em, -4.5em) -- (-3em, 4.5em);
\end{tikzpicture}

\caption{~}
\label{fig:lindep_def:b}
\end{subfigure} \hfill
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}
	\drawaxis
	
	\filldraw[ultra thin,red,pattern=north east lines,pattern color=red, draw opacity=0.7] 
	(-4.5em, -4.5em) -- (-4.5em, 4.5em) -- (4.5em, 4.5em) -- (4.5em, -4.5em) -- cycle;
	
	\node[shapebeforeshift, draw,circle,inner sep=1,fill] at (3em,-4em) {};
	\node[shapeaftershift, draw, circle,inner sep=1,fill] at (0,0) {};
\end{tikzpicture}

\caption{~}
\label{fig:lindep_def:c}
\end{subfigure}\hfill

==> figures/mff_intuition.tex <==
\begin{tikzpicture}
	\begin{scope}[shift={(-4em,0)}]
		
		\coordinate (vmodphipos) at (0, 0);
		
		\node[circle, minimum size=8em, thick, draw=black, label={below:$ \ModelsOf(\psi) $}] at (vmodphipos) {};
		
		\coordinate (lefttop) at (80:4em);
		\coordinate (leftbottom) at (280:4em); % 3*90 degrees + 10
		
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (0:3em);
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (30:3em);
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (60:3em);
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (90:3em);
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (120:3em);
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (150:3em);
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (180:3em);
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (210:3em);
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (240:3em);
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (270:3em);
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (300:3em);
		\draw[->, thick, color=OliveGreen] (vmodphipos) -- (330:3em);
		
		\draw (vmodphipos) node [rounded corners, thick, draw=OliveGreen, fill=white] {$ v \models \varphi $};
	\end{scope}
	
	\begin{scope}[shift={(8em,0)}]
		% set defined by phi
		\filldraw[thick, rounded corners=10, fill=OliveGreen, fill opacity=0.25] (-3em, -4em) -- (-3em, 4em) -- (7em, 4em) -- (7em, -4em) -- cycle;
		
		\coordinate (vpos) at (0, 0);
		
		\node[circle, minimum size=4em, thick, draw=black, label={below:$ \ModelsOf(\psi) $}] at (vpos) {};
		
		\draw (vpos) node [rounded corners, draw=black, fill=white] {$ v $};
		
		\node[anchor=north,thick] at (2em, -4em) {$ \ModelsOf(\varphi) $};
	\end{scope}
	
	\coordinate (righttop) at ($ (vpos) + (0, 2em) $);
	\coordinate (rightbottom) at ($ (vpos) - (0, 2em) $);

	\draw[thick, dashed] (lefttop) -- (righttop);
	\draw[thick, dashed] (leftbottom) -- (rightbottom);
\end{tikzpicture}

==> figures/model_flooding_induction.tex <==
\begin{tikzpicture}[scale=\zbtikzaggressivescaling]
	
	% top left corner of Theta region
	\coordinate (thetatl) at (-4.5, 3);
	% bottom right corner of Theta region
	\coordinate (thetabr) at (4.5, -3);
	
	% calculate the remaining corners
	% top right corner of Theta region
	\coordinate (thetatr) at ($ (thetatl-|thetabr) $);
	% bottom left corner of Theta region
	\coordinate (thetabl) at ($ (thetabr-|thetatl) $);
	
	% left and right separating line positions
	\coordinate (sepleftposx) at (-1.5, 0);
	\coordinate (seprightposx) at (1.5, 0);
	
	\coordinate (septl) at ($ (thetatl-|sepleftposx) $);
	\coordinate (sepbl) at ($ (thetabl-|sepleftposx) $);
	
	\coordinate (septr) at ($ (thetatl-|seprightposx) $);
	\coordinate (sepbr) at ($ (thetabl-|seprightposx) $);
	
	% Gamma_1
	\coordinate (gamma1topy) at (0, -1);
	\coordinate (gamma1boty) at (0, -2);
	% Gamma_2
	\coordinate (gamma2topy) at (0, 2);
	\coordinate (gamma2boty) at (0, 1);
	
	% model flooding arrow positions
	% left
	\coordinate (arrowtl) at (-3, 2.5);
	\coordinate (arrowbl) at (-3, -2.5);
	% center
	\coordinate (arrowtc) at (0, 2.5);
	\coordinate (arrowbc) at (0, -2.5);
	% right
	\coordinate (arrowtr) at (3, 2.5);
	\coordinate (arrowbr) at (3, -2.5);
	
	% separating lines
	\draw[thick] (septl) -- (sepbl);
	\draw[thick] (septr) -- (sepbr);
	
	% overall border
	\draw[thick] (thetatl) -- (thetatr) -- (thetabr) -- (thetabl) -- cycle;
	
	% Gamma_1
	\coordinate (gamma1tl) at ($ (gamma1topy-|thetatl) $);
	\coordinate (gamma1tr) at ($ (gamma1topy-|septl) $);
	\coordinate (gamma1br) at ($ (gamma1boty-|septl) $);
	\coordinate (gamma1bl) at ($ (gamma1boty-|thetatl) $);
	\draw[thick] (gamma1tl) -- (gamma1tr) -- (gamma1br) -- (gamma1bl) -- cycle;
	% Gamma_2
	\coordinate (gamma2tl) at ($ (gamma2topy-|septr) $);
	\coordinate (gamma2tr) at ($ (gamma2topy-|thetatr) $);
	\coordinate (gamma2br) at ($ (gamma2boty-|thetatr) $);
	\coordinate (gamma2bl) at ($ (gamma2boty-|septr) $);
	\draw[thick] (gamma2tl) -- (gamma2tr) -- (gamma2br) -- (gamma2bl) -- cycle;
	
	% Model flooding arrows
	\draw[<->, decorate, decoration=snake, decoration={pre length=1em, post length=1em, segment length=4em, amplitude=2em}, thick, draw=OliveGreen] (arrowtl) -- (arrowbl);
	\draw[<->, decorate, decoration=snake, decoration={pre length=1em, post length=1em, segment length=4em, amplitude=2em}, thick, draw=OliveGreen] (arrowtc) -- (arrowbc);
	\draw[<->, decorate, decoration=snake, decoration={pre length=1em, post length=1em, segment length=4em, amplitude=2em}, thick, draw=OliveGreen] (arrowtr) -- (arrowbr);
	
	% Labels to model flooding arrows
	\node[anchor=west, color=OliveGreen] at ($ (arrowtl)!0.5!(arrowbl) $) {IH};
	\node[anchor=west, color=OliveGreen] at ($ (arrowtc)!0.5!(arrowbc) $) {IH};
	\node[anchor=west, color=OliveGreen] at ($ (arrowtr)!0.5!(arrowbr) $) {IH};
	
	% Gamma_1 and Gamma_2 labels
	\node[anchor=west] at ($ (gamma1tl)!0.5!(gamma1bl) $) {$ \Gamma_1 $};
	\node[anchor=east] at ($ (gamma2tr)!0.5!(gamma2br) $) {$ \Gamma_2 $};
	
	% Arrows between columns
	\if\modelfloodinginductiondone1
	% Between the left and the middle column
	\coordinate (indmfl01) at ($ (septl)!0.1!(sepbl) $);
	\coordinate (indmfl02) at ($ (septl)!0.2!(sepbl) $);
	\coordinate (indmfl03) at ($ (septl)!0.3!(sepbl) $);
	\coordinate (indmfl04) at ($ (septl)!0.4!(sepbl) $);
	\coordinate (indmfl05) at ($ (septl)!0.5!(sepbl) $);
	\coordinate (indmfl06) at ($ (septl)!0.6!(sepbl) $);
	\coordinate (indmfl07) at ($ (septl)!0.7!(sepbl) $);
	\coordinate (indmfl08) at ($ (septl)!0.8!(sepbl) $);
	\coordinate (indmfl09) at ($ (septl)!0.9!(sepbl) $);
	\draw[<->, very thick, draw=blue] ($ (indmfl01) - (0.5, 0) $) -- ($ (indmfl01) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfl02) - (0.5, 0) $) -- ($ (indmfl02) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfl03) - (0.5, 0) $) -- ($ (indmfl03) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfl04) - (0.5, 0) $) -- ($ (indmfl04) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfl05) - (0.5, 0) $) -- ($ (indmfl05) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfl06) - (0.5, 0) $) -- ($ (indmfl06) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfl07) - (0.5, 0) $) -- ($ (indmfl07) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfl08) - (0.5, 0) $) -- ($ (indmfl08) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfl09) - (0.5, 0) $) -- ($ (indmfl09) + (0.5, 0) $);
	% Between the middle and the right column
	\coordinate (indmfr01) at ($ (septr)!0.1!(sepbr) $);
	\coordinate (indmfr02) at ($ (septr)!0.2!(sepbr) $);
	\coordinate (indmfr03) at ($ (septr)!0.3!(sepbr) $);
	\coordinate (indmfr04) at ($ (septr)!0.4!(sepbr) $);
	\coordinate (indmfr05) at ($ (septr)!0.5!(sepbr) $);
	\coordinate (indmfr06) at ($ (septr)!0.6!(sepbr) $);
	\coordinate (indmfr07) at ($ (septr)!0.7!(sepbr) $);
	\coordinate (indmfr08) at ($ (septr)!0.8!(sepbr) $);
	\coordinate (indmfr09) at ($ (septr)!0.9!(sepbr) $);
	\draw[<->, very thick, draw=blue] ($ (indmfr01) - (0.5, 0) $) -- ($ (indmfr01) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfr02) - (0.5, 0) $) -- ($ (indmfr02) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfr03) - (0.5, 0) $) -- ($ (indmfr03) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfr04) - (0.5, 0) $) -- ($ (indmfr04) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfr05) - (0.5, 0) $) -- ($ (indmfr05) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfr06) - (0.5, 0) $) -- ($ (indmfr06) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfr07) - (0.5, 0) $) -- ($ (indmfr07) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfr08) - (0.5, 0) $) -- ($ (indmfr08) + (0.5, 0) $);
	\draw[<->, very thick, draw=blue] ($ (indmfr09) - (0.5, 0) $) -- ($ (indmfr09) + (0.5, 0) $);
	\fi
	
	% Braces and labels
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (thetabl) --  (sepbl) node[pos=0.5,below=10pt,black]{$ \DisjOf{\Lambda_<} $};
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (sepbl) --  (sepbr) node[pos=0.5,below=10pt,black]{$ \DisjOf{\Lambda_=} $};
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (sepbr) --  (thetabr) node[pos=0.5,below=10pt,black]{$ \DisjOf{\Lambda_>} $};
	
\end{tikzpicture}

==> figures/model_flooding_inductive_step.tex <==
\def\modelfloodinginductiondone{0}
\input{figures/model_flooding_induction}

==> figures/model_flooding_inductive_step_done.tex <==
\def\modelfloodinginductiondone{1}
\input{figures/model_flooding_induction}

==> figures/overspilling_rigorous.tex <==
\def\overspillingrigorousfigureversion{1}
\def\overspillingrigorouspresentation{1}
\input{figures/overspilling_rigorous_allversions}

==> figures/overspilling_rigorous_allversions.tex <==
\begin{tikzpicture}[scale=\zbtikzbiggerscaling]
	% axes
	\if\overspillingrigorouspresentation1
	\draw[->] (0,0) -- (9,0) coordinate[label = {below:$X$}] (xmax);
	\draw[->] (0,0) -- (0,5) coordinate[label = {right:$Y$}] (ymax);
	\else
	\draw[->] (0,0) -- (9,0) coordinate[label = {below:$x$}] (xmax);
	\draw[->] (0,0) -- (0,5) coordinate[label = {right:$y$}] (ymax);
	\fi
	
	% green separating line
	\coordinate (mainlinebl) at (0, 1); % bottom left
	\coordinate (mainlinetr) at (8.5, 4.5); % top right
	
	% blue triangle
	\coordinate (trl) at (0.25, 3);
	\coordinate (trm) at (4, 0.25);
	\coordinate (trr) at (7, 4.5);
	
	% left and right intersection of the triangle with the line
	\coordinate (intl) at (intersection of mainlinebl--mainlinetr and trl--trm);
	\coordinate (intr) at (intersection of mainlinebl--mainlinetr and trm--trr);
	
	% point coordinates
	\coordinate (vpoint) at ($(intl)!0.2!(intr)$);
	\coordinate (wpoint) at ($(intl)!0.3!(intr)$);
	\coordinate (wplusdeltaprimew1point) at ($(intl)!0.6!(intr)$);
	
	% compute endpoints of the w_1 and w_2 vectors
	% w_1 vector
	\coordinate (w1vecendpoint) at ($(intl)!0.8!(intr)$);
	% w_2 vector
	% \coordinate (w2vecendpoint) at ($ (vpoint) + (0.2, 1.3) $);
	% (p-|q) syntax means: the intersection of a horizontal line through p and a vertical line through q
	\coordinate (w2vecendpoint) at ($ (w1vecendpoint-|vpoint) $);
	
	% compute boundaries of the region defined by Omega
	\coordinate (omegaleft) at ($ (vpoint)!0.6!(wpoint) $);
	\coordinate (omegaright) at ($ (wplusdeltaprimew1point)!0.2!(w1vecendpoint) $);
	\coordinate (omegaup) at (0, 4); % the x coordinate value is completely irrelevant here
	\coordinate (omegadown) at (0, 1); % the x coordinate value is completely irrelevant here
	
	% compute all four corners of the Omega region
	% top left
	\coordinate (omegacornertl) at ($ (omegaup-|omegaleft) $);
	% top right
	\coordinate (omegacornertr) at ($ (omegaup-|omegaright) $);
	% bottom left
	\coordinate (omegacornerbl) at ($ (omegadown-|omegaleft) $);
	% bottom right
	\coordinate (omegacornerbr) at ($ (omegadown-|omegaright) $);
	
	% compute the endpoints of the red arrows withing the Omega region
	% as a utility, we first need the point at which the lower border of Omega intersects with the projection of
	% w onto the x axis
	\coordinate (omegadownw) at ($ (omegadown-|wpoint) $);
	\coordinate (omegawsigmadeltaw2) at ($ (wpoint)!0.5!(omegadownw) $);
	\coordinate (omegawsigmaepsilonw2) at ($ (wpoint)!0.75!(omegadownw) $);
	
	% position of the Theta_2 label
	\if\overspillingrigorousfigureversion2
	\coordinate (theta2labelpos) at (2.7, 1.65);
	\else
	\coordinate (theta2labelpos) at (3.8, 1.65);
	\fi
	
	% position of the Omega label
	\coordinate (omegaregiontopcenter) at ($ (omegacornertl)!0.5!(omegacornertr) $);
	\coordinate (omegalabel) at ($ (omegaregiontopcenter) - (0, 0.25) $);
	
	% fill Theta_2 side
	\fill[fill=gray,opacity=0.2] (intl) -- (trm) -- (intr) -- cycle;
	
	% main line
	\draw[thick, OliveGreen] (mainlinebl) -- (mainlinetr);
	
	% Theta_1 segment of the main line
	\draw[ultra thick, orange] (intl) -- (intr);
	
	% triangle
	\draw[thick, blue] (trl) -- (trm) -- (trr);
	
	% Omega region
	\if\overspillingrigorousfigureversion2
	\filldraw[ultra thin,purple,pattern=north west lines,pattern color=purple, draw opacity=0.3] (omegacornertl) -- (omegacornertr) -- (omegacornerbr) -- (omegacornerbl) -- cycle;
	% draw purple border without any opacity for better visibility
	\draw[thick, purple] (omegacornertl) -- (omegacornertr) -- (omegacornerbr) -- (omegacornerbl) -- cycle;
	\fi
	
	\if\overspillingrigorouspresentation1
	% dashed line illustrating the orthogonal triangle
	\draw[thick, dashed] (w2vecendpoint) -- (w1vecendpoint);
	
	% calculate the corner of the square illustrating that triangle is orthogonal
	\coordinate (orthtrianglecorner) at ($ (w2vecendpoint) + (0.2, -0.2) $);
	
	% draw the square indicating that the angle in the triangle is 90 degrees
	\draw[thick] ($ (orthtrianglecorner-|w2vecendpoint) $) -- (orthtrianglecorner) -- ($ (w2vecendpoint-|orthtrianglecorner) $);
	
	% draw the w_1 and w_2 vectors
	% w_1 vector
	\draw[->, thick] (vpoint) -- (w1vecendpoint);
	% w_2 vector
	\draw[->, thick] (vpoint) -- (w2vecendpoint);
	
	% draw the vectors in the omega region
	\if\overspillingrigorousfigureversion2
	\draw[->, thick, red] (wpoint) -- (omegawsigmadeltaw2);
	\draw[->, thick, red] (wpoint) -- (omegawsigmaepsilonw2);
	\fi
	
	% draw dots
	\fill[black] (vpoint) circle (0.08);
	\if\overspillingrigorousfigureversion2
	\fill[black] (wpoint) circle (0.08);
	\fill[black] (wplusdeltaprimew1point) circle (0.08);
	\fi
	\fi
	
	% draw labels
	% line labels
	\coordinate (rightborderdown) at (7.5, 0);
	\coordinate (rightborderup) at (7.5, 4.5);
	\coordinate (mainlinelabelanchor) at (intersection of mainlinebl--mainlinetr and rightborderdown--rightborderup);
	\if\overspillingrigorouspresentation1
	\node[anchor=north west,thick, OliveGreen] at ($ (mainlinelabelanchor) + (0, 0.1) $) {$ v + W_1 $};
	\else
	\node[anchor=north west,thick, OliveGreen] at ($ (mainlinelabelanchor) + (0.1, 0.1) $) {$ p $};
	\fi
	
	\if\overspillingrigorouspresentation1
	% point labels
	\node[anchor=north west,thick] at (vpoint) {$ v $};
	\if\overspillingrigorousfigureversion2
	\node[anchor=north west,thick] at (wpoint) {$ w $};
	\node[anchor=south east,thick] at ($ (wplusdeltaprimew1point) - (0, 0.1) $) {$ w + \delta' w_1 $};
	\fi
	
	% vector arrow endpoint labels
	\node[anchor=north west,thick] at (w1vecendpoint) {$ w_1 $};
	\node[anchor=north east,thick] at (w2vecendpoint) {$ w_2 $};
	\if\overspillingrigorousfigureversion2
	\node[anchor=west,thick] at (omegawsigmadeltaw2) {$ w + \sigma \delta w_2 $};
	\node[anchor=west,thick] at (omegawsigmaepsilonw2) {$ w + \sigma \varepsilon w_2 $};
	\fi
	\fi
	
	% region labels
	% Theta_1 label
	\if\overspillingrigorouspresentation1
	\coordinate (theta1labelendpoint) at ($(intl)!0.1!(intr)$);
	\else
	\coordinate (theta1labelendpoint) at ($(intl)!0.5!(intr)$);
	\fi
	\coordinate (theta1label) at ($ (theta1labelendpoint) + (-0.3, 0.4) $);
	\draw[->] (theta1label) -- (theta1labelendpoint);
	\draw (theta1label) node [rounded corners, draw=black, fill=white] {$ \Theta_1 $};
	% Theta_2 label
	\draw (theta2labelpos) node [rounded corners, draw=black, fill=white] {$ \Theta_2 $};
	% Omega label
	\if\overspillingrigorousfigureversion2
	\draw (omegalabel) node [rounded corners, draw=purple, fill=white] {$ \Omega $};
	\fi
\end{tikzpicture}

==> figures/overspilling_rigorous_omega.tex <==
\def\overspillingrigorousfigureversion{2}
\def\overspillingrigorouspresentation{1}
\input{figures/overspilling_rigorous_allversions}

==> figures/overspilling_rigorous_pnextintuition.tex <==
\def\overspillingrigorousfigureversion{1}
\def\overspillingrigorouspresentation{0}
\input{figures/overspilling_rigorous_allversions}

==> figures/partial_variable_independence_application.tex <==
\begin{tikzpicture}[thick]
	\node (kl) { % to test correct bounding box: \node[block]
		\begin{tabular}{||c|c||}
			\hline
			\multicolumn{2}{||c||}{$ \operatorname{KL} $} \\
			\hline
			$ \operatorname{Address} $ & $ s_{\operatorname{KL}} $ \\
			\hline
			Richard-Wagner-Stra{\ss}e 88 & $ 14 $ \\
			Friedrich-Engels-Stra{\ss}e 5 & $ 13 $ \\
			Apfelstra{\ss}e 6 & $ 19 $ \\
			$ \dots $ & $ \dots $ \\
			\hline
		\end{tabular}
	};
	
	\node[right=2em of kl] (berlin) {
		\begin{tabular}{||c|c||}
			\hline
			\multicolumn{2}{||c||}{$ \operatorname{Berlin} $} \\
			\hline
			$ \operatorname{Address} $ & $ s_{\operatorname{Berlin}} $ \\
			\hline
			Hermannstra{\ss}e 151 & $ 19 $ \\
			Lacknerstra{\ss}e 5 & $ 24 $ \\
			Friedelstra{\ss}e 23 & $ 18 $ \\
			$ \dots $ & $ \dots $ \\
			\hline
		\end{tabular}
	};
	
	\node[block, below=1.5em of kl] (klfilter) {
		\begin{varwidth}{9em}
			\centering
			Does $ s_{\operatorname{KL}} \le \frac{715}{49} \wedge s_{\operatorname{KL}} > 0 $ evaluate to true?
		\end{varwidth}
	};
	
	\node[block, below=1.5em of berlin] (berlinfilter) {
		\begin{varwidth}{12em}
			\centering
			Does $ s_{\operatorname{Berlin}} \le \frac{960}{49} \wedge s_{\operatorname{Berlin}} > 0 $ evaluate to true?
		\end{varwidth}
	};

	\node[rectangle, draw, align=center, anchor=north, yshift=-4em] (combinator) at ($ (klfilter)!0.5!(berlinfilter) $) {$ \times $};
	
	\node[block, below=1.5em of combinator] (finalfilter) {Does $ \varphi $ evaluate to true?};
	
	\node[below=1.5em of finalfilter] (queryresult) {Query output};
	
	
	\draw[->] (kl) -- (klfilter);
	\draw[->] (berlin) -- (berlinfilter);
	\draw[->] (klfilter) to[out=-90, in=180] (combinator);
	\draw[->] (berlinfilter) to[out=-90, in=0] (combinator);
	
	\node[anchor=north east] at (klfilter.south) {yes};
	\node[anchor=north west] at (berlinfilter.south) {yes};
	
	% \draw ($ (klfilter.south)!0.5!(combinator) $) node [anchor=north, yshift=5] {yes};
	% \draw ($ (berlinfilter.south)!0.5!(combinator) $) node [anchor=north, yshift=5] {yes};
	
	\draw[->] (combinator) -- (finalfilter);
	
	\draw[->] (finalfilter) -- (queryresult) node[midway, right] {yes};
\end{tikzpicture}

==> figures/predicate_convexity.tex <==
\begin{tikzpicture}[scale=\zbtikzbiggerscaling]
	% axes
	\draw[->] (0,0) -- (8.5,0) coordinate[label = {below:$x$}] (xmax);
	\draw[->] (0,0) -- (0,5) coordinate[label = {right:$y$}] (ymax);
	
	% separating line
	\coordinate (mainlinetl) at (2, 4.8); % top left
	\coordinate (mainlinebr) at (5, 0); % bottom right
	
	% triangle
	\coordinate (trtr) at (4, 4.8); % top right
	\coordinate (trbl) at (0.25, 2); % bottom left
	\coordinate (trbr) at (7, 0.1); % bottom right
	
	% dots
	\coordinate (ltdot) at (2.2, 2.3); % <
	\coordinate (gtdot) at (7, 3); % >
	
	% fill left side
	\coordinate (intup) at (intersection of mainlinetl--mainlinebr and trtr--trbl);
	\coordinate (intdown) at (intersection of mainlinetl--mainlinebr and trbr--trbl);
	\fill[fill=gray,opacity=0.2]
	(trbl) -- (intup) -- (intdown) -- cycle;
	
	% fill right side
	\coordinate (regtr) at (8, 4.8);
	\coordinate (regbr) at (8, 0.1);
	
	\fill[fill=orange,opacity=0.2]
	(trtr) -- (regtr) -- (regbr) -- (trbr) -- (intdown) -- (intup) -- cycle;
	
	% main line
	\draw[thick, OliveGreen] (mainlinetl) -- (mainlinebr);
	
	% triangle
	\draw[thick, blue] (trtr) -- (trbl) -- (trbr);
	
	% line between dots
	\draw[red, thick] (ltdot) -- (gtdot);
	
	% draw dots
	\fill[black] (ltdot) circle (0.075);
	\fill[black] (gtdot) circle (0.075);
	
	\coordinate (lineint) at (intersection of ltdot--gtdot and mainlinetl--mainlinebr);
	\fill[red] (lineint) circle (0.075);
	
	% draw labels
	
	\node[anchor=north east,thick] at (ltdot) {$ v_< $};
	\node[anchor=north west,thick] at (gtdot) {$ v_> $};
	
	\node[rounded corners, fill=white] at (3, 1.75) {$ \Lambda \cup \{p^<\} $};
	\node[rounded corners, fill=white] at (6, 1.75) {$ \Lambda \cup \{p^>\} $};
	
	\coordinate (llabel) at (6, 3.3);
	\draw[->] (llabel) -- (5.8, 2.85);
	\node[rounded corners, red, fill=white] at (llabel) {$ L $};
	
	\coordinate (intlabel) at ($ (lineint) + (2, 1.4) $);
	\draw[->] (intlabel) -- (lineint);
	\node[rounded corners, red, fill=white] at (intlabel) {Constructed model of $ \Lambda \cup \{p\} $};
\end{tikzpicture}

==> figures/psi_domain_flower.tex <==
\begin{tikzpicture}[
		scale=\zbtikznormalscaling,
		lambdaset/.style = {circle, minimum size=85, thick, draw=black}
	]
	
	\coordinate (lambda1set) at (90:1.25);
	\coordinate (lambda2set) at (330:1.25);
	\coordinate (lambda3set) at (210:1.25);
	
	% Gamma
	\node[circle, minimum size=70, thick, draw=black, fill=OliveGreen, fill opacity=0.25] at (0, 0) {};
	
	% Lambda sets
	\node[lambdaset, label={above:$ \ModelsOf(\Lambda_1) $}] at (lambda1set) {};
	\node[lambdaset, label={right:$ \ModelsOf(\Lambda_2) $}] at (lambda2set) {};
	\node[lambdaset, label={left:$ \ModelsOf(\Lambda_3) $}] at (lambda3set) {};
	
	% Model flooding arrows
	% from Gamma into Lambda_1
	\draw[->, thick, color=OliveGreen] (60:1) -- ($ (lambda1set) + (40:1) $);
	\draw[->, thick, color=OliveGreen] (90:1) -- ($ (lambda1set) + (90:1) $);
	\draw[->, thick, color=OliveGreen] (120:1) -- ($ (lambda1set) + (140:1) $);
	% from Gamma into Lambda_2
	\draw[->, thick, color=OliveGreen] (300:1) -- ($ (lambda2set) + (280:1) $);
	\draw[->, thick, color=OliveGreen] (330:1) -- ($ (lambda2set) + (330:1) $);
	\draw[->, thick, color=OliveGreen] (360:1) -- ($ (lambda2set) + (380:1) $);
	% from Gamma into Lambda_3
	\draw[->, thick, color=OliveGreen] (180:1) -- ($ (lambda3set) + (160:1) $);
	\draw[->, thick, color=OliveGreen] (210:1) -- ($ (lambda3set) + (210:1) $);
	\draw[->, thick, color=OliveGreen] (240:1) -- ($ (lambda3set) + (260:1) $);
	% from Gamma into the intersection of Lambda_1 and Lambda_2
	\draw[->, thick, color=OliveGreen] (30:1) -- (30:1.5);
	% from Gamma into the intersection of Lambda_1 and Lambda_3
	\draw[->, thick, color=OliveGreen] (150:1) -- (150:1.5);
	% from Gamma into the intersection of Lambda_2 and Lambda_3
	\draw[->, thick, color=OliveGreen] (270:1) -- (270:1.5);
	
	% Gamma label
	\draw (0, -0.56) node [rounded corners, thick, draw=OliveGreen, fill=white] {$ \ModelsOf(\Gamma) $};
	
\end{tikzpicture}

==> figures/reduction_ex.tex <==
\hfill\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.68]
	\node[blue,anchor=west,thick] at (1.5, 1.5) {$x+y<2$};
	\node[red,anchor=west,thick] at (1.5, 0.5) {$x-y<0$};
	
	% plot x from -2 to 3
	% plot y from -1 to 3
	
	\coordinate (topleft) at (-2, 3);
	\coordinate (topright) at (3, 3);
	\coordinate (botleft) at (-2, -1);
	\coordinate (botright) at (3, -1);
	
	% grid
	\draw[->] (-2,0) -- (3,0) coordinate[label = {below:$x$}] (xmax);
	\draw[->] (0,-1) -- (0,3.2) coordinate[label = {right:$y$}] (ymax);
	
	% for x + y < 2 (red)
	\coordinate (redtop) at (-1, 3);
	\coordinate (redbot) at (3, -1);
	
	\draw[thick, dashed, red] (redtop) -- (redbot);
	
	\fill[fill=red,opacity=0.2] (topleft) -- (redtop) -- (redbot) -- (botleft) -- cycle;
	
	% for x - y < 0
	\coordinate (bluebot) at (-1, -1);
	\coordinate (bluetop) at (3, 3);
	
	\draw[thick, dashed, blue] (bluebot) -- (bluetop);
	\fill[fill=blue,opacity=0.2] (topleft) -- (bluetop) -- (bluebot) -- (botleft) -- cycle;
	
	% Gamma
	\node[fill=white, rounded corners] (gamma) at (-1, 1) {$ \Gamma $};
	\end{tikzpicture}
	\caption{\label{fig:reduction_ex:geom}}
\end{subfigure} \hfill
\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.75]
	% x + y = 2 top and bottom points
	\coordinate (redtop) at (-1, 3);
	\coordinate (redbot) at (3, -1);
	
	% x - y = 0 top and bottom points
	\coordinate (bluebot) at (-1, -1);
	\coordinate (bluetop) at (3, 3);
	
	% center
	\coordinate (intpoint) at (1, 1);
	
	\draw[thick, dashed] (redtop) -- (redbot); % external lines excluding point
	\draw[thick, dashed] (bluetop) -- (bluebot);
	
	% \filldraw[blue] (intpoint) circle (0.05); % excluded point
	
	\filldraw[ultra thin,red,pattern=north east lines,pattern color=red, draw opacity=0.7] (redtop) -- (intpoint) -- (bluebot) -- cycle;
	\node[fill=white, rounded corners] (gamma) at (-0.5,1) {$ \Gamma $};
	
	% top left model flooding arrow
	\draw[->, ultra thick] (-0.5, 1.5) .. controls +(up:7mm) and +(left:7mm) .. (0.5, 2.5);
	% bottom left model flooding arrow
	\draw[->, ultra thick] (-0.5, 0.5) .. controls +(down:7mm) and +(left:7mm) .. (0.5, -0.5);
	% top right model flooding arrow
	\draw[->, ultra thick] (1.5, 2.5) .. controls +(right:7mm) and +(up:7mm) .. (2.5, 1.5);
	% buttom right model flooding arrow
	\draw[->, ultra thick] (1.5, -0.5) .. controls +(right:7mm) and +(down:7mm) .. (2.5, 0.5);
	
	\end{tikzpicture}
	\caption{\label{fig:reduction_ex:gamma}}
\end{subfigure} \hfill
\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.75]
	% x + y = 2 top and bottom points
	\coordinate (redtop) at (-1, 3);
	\coordinate (redbot) at (3, -1);
	
	% x - y = 0 top and bottom points
	\coordinate (bluebot) at (-1, -1);
	\coordinate (bluetop) at (3, 3);
	
	% center & mdf borders
	\coordinate (intpoint) at (1, 1);
	\coordinate (mfdltop) at (-1, 3);
	\coordinate (mfdlbot) at (-1, -1);
	\coordinate (mfdrtop) at (3, 3);
	\coordinate (mfdrbot) at (3, -1);
	
	\draw[thick, dashed] (redtop) -- (redbot); % external lines excluding point
	\draw[thick, dashed] (bluetop) -- (bluebot);
	
	\filldraw[ultra thin,red,pattern=north east lines,pattern color=red, draw opacity=0.7] (mfdltop) -- (mfdrtop) -- (mfdrbot) -- (mfdlbot) -- cycle;
	
	% excluded point
	\filldraw[red] (intpoint) circle (0.15);
	\filldraw[blue] (intpoint) circle (0.13);
	
	\node[fill=white, rounded corners] at (-0.25,1) {$ \psi_\Gamma $};
	% \node[anchor=east,thick] at (-0.75, 1) {$ \psi_\Gamma $};
	\end{tikzpicture}
	\caption{\label{fig:reduction_ex:covering}}
\end{subfigure}\hfill

==> figures/reduction_ex_continued.tex <==
\hfill\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.68]
		\node[blue,anchor=west,thick] at (1.5, 1.5) {$x+y<2$};
		\node[red,anchor=west,thick] at (1.5, 0.5) {$x-y<0$};
		
		% plot x from -2 to 3
		% plot y from -1 to 3
		
		\coordinate (topleft) at (-2, 3);
		\coordinate (topright) at (3, 3);
		\coordinate (botleft) at (-2, -1);
		\coordinate (botright) at (3, -1);
		
		% grid
		\draw[->] (-2,0) -- (3,0) coordinate[label = {below:$x$}] (xmax);
		\draw[->] (0,-1) -- (0,3.2) coordinate[label = {right:$y$}] (ymax);
		
		% for x + y < 2 (red)
		\coordinate (redtop) at (-1, 3);
		\coordinate (redbot) at (3, -1);
		
		\draw[thick, dashed, red] (redtop) -- (redbot);
		
		\fill[fill=red,opacity=0.2] (topleft) -- (redtop) -- (redbot) -- (botleft) -- cycle;
		
		% for x - y < 0
		\coordinate (bluebot) at (-1, -1);
		\coordinate (bluetop) at (3, 3);
		
		\draw[thick, dashed, blue] (bluebot) -- (bluetop);
		\fill[fill=blue,opacity=0.2] (topleft) -- (bluetop) -- (bluebot) -- (botleft) -- cycle;
		
		% Gamma
		\node[fill=white, rounded corners] (gamma) at (-1, 1) {$ \Gamma $};
	\end{tikzpicture}
	\caption{\label{fig:reduction_ex_continued:geom}}
\end{subfigure} \hfill
\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.75]
		% x + y = 2 top and bottom points
		\coordinate (redtop) at (-1, 3);
		\coordinate (redbot) at (3, -1);
		
		% x - y = 0 top and bottom points
		\coordinate (bluebot) at (-1, -1);
		\coordinate (bluetop) at (3, 3);
		
		% center
		\coordinate (intpoint) at (1, 1);
		
		\draw[thick, dashed] (redtop) -- (redbot); % external lines excluding point
		\draw[thick, dashed] (bluetop) -- (bluebot);
		
		% \filldraw[blue] (intpoint) circle (0.05); % excluded point
		
		\filldraw[ultra thin,red,pattern=north east lines,pattern color=red, draw opacity=0.7] (redtop) -- (intpoint) -- (bluebot) -- cycle;
		\node[fill=white, rounded corners] (gamma) at (-0.5,1) {$ \Gamma $};
		
	\end{tikzpicture}
	\caption{\label{fig:reduction_ex_continued:gamma}}
\end{subfigure} \hfill
\begin{subfigure}{0.3\textwidth}
	\centering
	\begin{tikzpicture}[scale=0.75]
		% x + y = 2 top and bottom points
		\coordinate (redtop) at (-1, 3);
		\coordinate (redbot) at (3, -1);
		
		% x - y = 0 top and bottom points
		\coordinate (bluebot) at (-1, -1);
		\coordinate (bluetop) at (3, 3);
		
		% center & mdf borders
		\coordinate (mfdltop) at (-1, 3);
		\coordinate (mfdlbot) at (-1, -1);
		\coordinate (mfdrtop) at (1, 3);
		\coordinate (mfdrbot) at (1, -1);
		
		\draw[thick, dashed] (redtop) -- (redbot); % external lines excluding point
		\draw[thick, dashed] (bluetop) -- (bluebot);
		
		\filldraw[ultra thin,red,pattern=north east lines,pattern color=red, draw opacity=0.7] (mfdltop) -- (mfdrtop) -- (mfdrbot) -- (mfdlbot) -- cycle;
		
		\node[fill=white, rounded corners] at (-0.25,1) {$ \psi_\Gamma $};
		% \node[anchor=east,thick] at (-0.75, 1) {$ \psi_\Gamma $};
	\end{tikzpicture}
	\caption{\label{fig:reduction_ex_continued:covering}}
\end{subfigure}\hfill

==> figures/reduction_to_binary_part.tex <==
\begin{tikzpicture}[
	every node/.style = {draw},
	grow = down,
	level distance=1.5cm,
	level 1/.style={sibling distance=4cm},
	level 2/.style={sibling distance=2cm},
	level 3/.style={sibling distance=1cm}]
	\node (root) {$ X_1, X_2, X_3, X_4, X_5, X_6, X_7, X_8 $}
	child {node [color=blue] {$ X_1, X_2, X_3, X_4 $}
		child {node [color=blue] {$ X_1, X_2 $}
			child {node[color=blue] {$ X_1 $}}
			child {node {$ X_2 $}}
		}
		child {node {$ X_3, X_4 $}
			child {node[color=blue] {$ X_3 $}}
			child {node {$ X_4 $}}
		}
	}
	child {node {$ X_5, X_6, X_7, X_8 $}
		child {node[color=blue] {$ X_5, X_6 $}
			child {node[color=blue] {$ X_5 $}}
			child {node {$ X_6 $}}
		}
		child {node {$ X_7, X_8 $}
			child {node[color=blue] {$ X_7 $}}
			child {node {$ X_8 $}}
		}
	};
	\begin{scope}[every node/.style={right}]
		% \path (root    -| root-2-2-2) ++(5mm,0) node {$\Rightarrow$} ++(5mm,0) node {test text};
		\path (root-1  -| root-2-2-2) ++(5mm,0) node {$\begin{aligned}
				\Pi_{1,1} &:= X_1 \cup X_2 \cup X_3 \cup X_4\\
				\Pi_{1,2} &:= X_5 \cup X_6 \cup X_7 \cup X_8
			\end{aligned}$};
		\path (root-1-1-| root-2-2-2) ++(5mm,0) node {$\begin{aligned}
				\Pi_{2,1} &:= X_1 \cup X_2 \cup X_5 \cup X_6\\
				\Pi_{2,2} &:= X_3 \cup X_4 \cup X_7 \cup X_8
			\end{aligned}$};
		\path (root-1-1-1-| root-2-2-2) ++(5mm,0) node {$\begin{aligned}
				\Pi_{3,1} &:= X_1 \cup X_3 \cup X_5 \cup X_7\\
				\Pi_{3,2} &:= X_2 \cup X_4 \cup X_6 \cup X_8
			\end{aligned}$};
	\end{scope}
\end{tikzpicture}

==> figures/same_lindep_union_contradiction.tex <==
\def\orthrectsidesize{2mm}
\begin{tikzpicture}[scale=\zbtikzbiggerscaling]
	
	% ====================[ Setup ]====================
	% corners of the rectangle representing Lambda
	\coordinate (lambdatl) at (0, 5);
	\coordinate (lambdatr) at (9, 5);
	\coordinate (lambdabl) at (0, 0);
	\coordinate (lambdabr) at (9, 0);
	
	% height at which to draw Lambda_i
	\coordinate (lambdaih) at (0, 4);
	% height at which to draw Lambda_j
	\coordinate (lambdajh) at (0, 1);
	
	% (p-|q) syntax means: the intersection of a horizontal line through p and a vertical line through q
	% left endpoint of Lambda_i
	\coordinate (lambdail) at ($ (lambdaih-|lambdatl) + (1, 0) $);
	% right endpoint of Lambda_i
	\coordinate (lambdair) at ($ (lambdaih-|lambdatr) - (1, 0) $);
	
	% left endpoint of Lambda_j
	\coordinate (lambdajl) at ($ (lambdajh-|lambdatl) + (1, 0) $);
	% right endpoint of Lambda_j
	\coordinate (lambdajr) at ($ (lambdajh-|lambdatr) - (1, 0) $);
	
	% v_i and v_j points
	\coordinate (vipoint) at ($ (lambdail)!0.1!(lambdair) $);
	\coordinate (vjpoint) at ($ (lambdajl)!0.1!(lambdajr) $);
	
	% dashed line through v_i and v_j
	\coordinate (orthlinetop) at ($ (lambdatl-|vipoint) $);
	\coordinate (orthlinebot) at ($ (lambdabl-|vjpoint) $);
	
	% rectangles illustrating that the dashed line through v_i and v_j is orthogonal
	% orthogonal rectangles corresponding to Lambda_i
	\coordinate (orthlinerecttb) at ($ (vipoint)!\orthrectsidesize!(orthlinebot) $); % top bottom
	\coordinate (orthlinerecttl) at ($ (vipoint)!\orthrectsidesize!(lambdail) $); % top left
	\coordinate (orthlinerecttc) at ($ (orthlinerecttl) + (orthlinerecttb) - (vipoint) $);
	% orthogonal rectangles corresponding to Lambda_j
	\coordinate (orthlinerectbb) at ($ (vjpoint)!\orthrectsidesize!(orthlinebot) $); % bottom bottom
	\coordinate (orthlinerectbl) at ($ (vjpoint)!\orthrectsidesize!(lambdajl) $); % bottom left
	\coordinate (orthlinerectbc) at ($ (orthlinerectbl) + (orthlinerectbb) - (vjpoint) $);
	
	% u_i and u_j points
	\coordinate (uipoint) at ($ (lambdail)!0.3!(lambdair) $);
	\coordinate (ujpoint) at ($ (lambdajl)!0.6!(lambdajr) $);
	
	% true region around u_i
	\coordinate (uitruel) at ($ (uipoint) - (0.5, 0) $);
	\coordinate (uitruer) at ($ (uipoint) + (1, 0) $);
	
	% true region around u_j
	\coordinate (ujtruel) at ($ (ujpoint) - (1.5, 0) $);
	\coordinate (ujtruer) at ($ (ujpoint) + (0.75, 0) $);
	
	
	% ====================[ Actual Drawing ]====================
	
	% rectangle representing Lambda
	\filldraw[thick, black, fill=gray, fill opacity=0.2] (lambdabl) -- (lambdatl) -- (lambdatr) -- (lambdabr) -- cycle;
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (lambdabl) --  (lambdabr) node[pos=0.5,below=10pt,black]{$ \Lambda $};
	% \node[anchor=north] at ($ (lambdabl)!0.5!(lambdabr) $) {$ \Lambda $};
	
	% line representing Lambda_i
	\draw[thick] (lambdail) -- (lambdair);
	\node[anchor=west] at (lambdair) {$ \Lambda_i^= $};
	\node[anchor=south east] at (lambdair) {$ v_i + W_i $};
	% line representing Lambda_j
	\draw[thick] (lambdajl) -- (lambdajr);
	\node[anchor=west] at (lambdajr) {$ \Lambda_j^= $};
	\node[anchor=north east] at (lambdajr) {$ v_j + W_j $};
	
	% dashed line through v_i and v_j
	\draw[thick, dashed] (orthlinetop) -- (orthlinebot);
	
	% v_i point
	\fill[black] (vipoint) circle (0.075);
	\node[anchor=north west] at (vipoint) {$ v_i $};
	
	% v_j point
	\fill[black] (vjpoint) circle (0.075);
	\node[anchor=north west] at (vjpoint) {$ v_j $};
	
	% orthogonal rectangles
	\draw (orthlinerecttb) -- (orthlinerecttc) -- (orthlinerecttl);
	\draw (orthlinerectbb) -- (orthlinerectbc) -- (orthlinerectbl);
	
	% true region around u_i
	\draw[very thick, OliveGreen] (uitruel) -- (uitruer);
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt}] (uitruel) -- (uitruer) node[pos=0.5,above=10pt,black]{$ \Lambda_i $};
	
	% true region around u_j
	\draw[very thick, OliveGreen] (ujtruel) -- (ujtruer);
	\draw [decorate, decoration = {brace, raise=5pt, amplitude=5pt, mirror}] (ujtruel) -- (ujtruer) node[pos=0.5,below=10pt,black]{$ \Lambda_j $};
	
	% red line between u_i and u_j
	\path[thick, red] (uipoint) edge node [sloped, above, midway] {$ L $} (ujpoint);
	
	% u_i point
	\fill[OliveGreen] (uipoint) circle (0.075);
	\node[anchor=north east] at (uipoint) {$ u_i $};
	
	% u_j point
	\fill[OliveGreen] (ujpoint) circle (0.075);
	\node[anchor=south west] at (ujpoint) {$ u_j $};
	
\end{tikzpicture}

==> figures/theta_disjuncts_intersecting_lambda.tex <==
\begin{tikzpicture}[scale=\zbtikzaggressivescaling]
	
	% top left corner of Theta region
	\coordinate (thetatl) at (-4.5, 3);
	% bottom right corner of Theta region
	\coordinate (thetabr) at (4.5, -3);
	
	% calculate the remaining corners
	% top right corner of Theta region
	\coordinate (thetatr) at ($ (thetatl-|thetabr) $);
	% bottom left corner of Theta region
	\coordinate (thetabl) at ($ (thetabr-|thetatl) $);
	
	% top center
	\coordinate (thetatc) at ($ (thetatl)!0.5!(thetatr) $);
	% bottom center
	\coordinate (thetabc) at ($ (thetabl)!0.5!(thetabr) $);
	% left center
	\coordinate (thetalc) at ($ (thetabl)!0.5!(thetatl) $);
	% right center
	\coordinate (thetarc) at ($ (thetabr)!0.5!(thetatr) $);
	
	% positions at which model flooding arrows should point
	\coordinate (arrowtl) at (-1, 1);
	\coordinate (arrowbr) at (1, -1);
	\coordinate (arrowtr) at ($ (arrowtl-|arrowbr) $);
	\coordinate (arrowbl) at ($ (arrowbr-|arrowtl) $);
	
	% Gamma region border
	\filldraw[thick, fill=OliveGreen, fill opacity=0.25] (thetatl) -- (thetatc) -- (0, 0) -- (thetalc) -- cycle;
	% Gamma_1 region border
	\draw[thick] (thetatc) -- (thetatr) -- (thetarc) -- (0, 0) -- cycle;
	% Gamma_2 region border
	\draw[thick] (0, 0) -- (thetarc) -- (thetabr) -- (thetabc) -- cycle;
	% Gamma_3 region border
	\draw[thick] (thetalc) -- (0, 0) -- (thetabc) -- (thetabl) -- cycle;
	
	% Theta region border
	% \draw[very thick, blue] (thetatl) -- (thetatr) -- (thetabr) -- (thetabl) -- cycle;
	
	\iffalse
	% Lambda
	\begin{scope}
		% add the intersection of Gamma_1 and Lambda to the region to be colored green
		\clip (thetatc) -- (thetatr) -- (thetarc) -- (0, 0) -- cycle;
		% color this region green
		\fill[OliveGreen, opacity=0.25] circle(7.5em);
	\end{scope}
	\begin{scope}
		% add the intersection of Gamma_2 and Lambda to the region to be colored green
		\clip (0, 0) -- (thetarc) -- (thetabr) -- (thetabc) -- cycle;
		% color this region green
		\fill[OliveGreen, opacity=0.25] circle(7.5em);
	\end{scope}
	\begin{scope}
		% add the intersection of Gamma_3 and Lambda to the region to be colored green
		\clip (thetalc) -- (0, 0) -- (thetabc) -- (thetabl) -- cycle;
		% color this region green
		\fill[OliveGreen, opacity=0.25] circle(7.5em);
	\end{scope}
	\fi
	\node[circle, minimum size=15em, thick, draw=blue, label={[color=blue]10:$ \ModelsOf(\Lambda) $}] at (0, 0) {};
	
	% Model flooding arrows
	% between Gamma and Gamma_1
	\draw[<->, thick, draw=OliveGreen] ($ (arrowtl) + (45:0.25) $) -- ($ (arrowtr) + (135:0.25) $);
	% between Gamma and Gamma_3
	\draw[<->, thick, draw=OliveGreen] ($ (arrowtl) + (225:0.25) $) -- ($ (arrowbl) + (135:0.25) $);
	% between Gamma_3 and Gamma_2
	\draw[<->, thick, draw=OliveGreen] ($ (arrowbl) + (315:0.25) $) -- ($ (arrowbr) + (225:0.25) $);
	% between Gamma_1 and Gamma_2
	\draw[<->, thick, draw=OliveGreen] ($ (arrowtr) + (315:0.25) $) -- ($ (arrowbr) + (45:0.25) $);
	% crossing arrows
	% between Gamma and Gamma_2
	\draw[<->, thick, draw=OliveGreen] ($ (arrowtl) + (315:0.25) $) -- ($ (arrowbr) + (135:0.25) $);
	% between Gamma_1 and Gamma_3
	\draw[<->, thick, draw=OliveGreen] ($ (arrowbl) + (45:0.25) $) -- ($ (arrowtr) + (225:0.25) $);
	% arrows from Lambda into some Gamma set
	% from Lambda into Gamma_1
	\draw[->, thick, color=OliveGreen] (30:1.75) -- ($ (arrowtr) + (20:1.5) $);
	\draw[->, thick, color=OliveGreen] (45:1.75) -- ($ (arrowtr) + (45:1.5) $);
	\draw[->, thick, color=OliveGreen] (60:1.75) -- ($ (arrowtr) + (70:1.5) $);
	% from Lambda into Gamma_2
	\draw[->, thick, color=OliveGreen] (300:1.75) -- ($ (arrowbr) + (290:1.5) $);
	\draw[->, thick, color=OliveGreen] (315:1.75) -- ($ (arrowbr) + (315:1.5) $);
	\draw[->, thick, color=OliveGreen] (330:1.75) -- ($ (arrowbr) + (340:1.5) $);
	% from Lambda into Gamma_3
	\draw[->, thick, color=OliveGreen] (210:1.75) -- ($ (arrowbl) + (200:1.5) $);
	\draw[->, thick, color=OliveGreen] (225:1.75) -- ($ (arrowbl) + (225:1.5) $);
	\draw[->, thick, color=OliveGreen] (240:1.75) -- ($ (arrowbl) + (250:1.5) $);
	
	% Gamma label
	\node[anchor=west, rounded corners, thick, draw=OliveGreen, fill=white] at ($ (thetatl)!0.5!(thetalc) + (0.2, 0) $) {$ \ModelsOf(\Gamma) $};
	% Gamma_1 label
	\node[anchor=east] at ($ (thetatr)!0.5!(thetarc) - (0.2, 0) $) {$ \ModelsOf(\Gamma_1) $};
	% Gamma_2 label
	\node[anchor=east] at ($ (thetarc)!0.5!(thetabr) - (0.2, 0) $) {$ \ModelsOf(\Gamma_2) $};
	% Gamma_3 label
	\node[anchor=west] at ($ (thetalc)!0.5!(thetabl) + (0.2, 0) $) {$ \ModelsOf(\Gamma_3) $};
	
	% Theta label (WARNING: incorrect, Theta may have more disjuncts than those illustrated)
	% \node[anchor=south west, color=blue] at ($ (thetabr) $) {$ \Theta $};
\end{tikzpicture}

==> figures/xeqy_nondec_proof.tex <==
\begin{tikzpicture}[scale=0.65]	
	% axes
	\draw[->] (-2,0) -- (2.25,0) coordinate[label = {below:$x$}] (xmax);
	\draw[->] (0,-2.5) -- (0,3.25) coordinate[label = {right:$y$}] (ymax);
	
	\coordinate (bottoml) at (-2, -2);
	\coordinate (bottomr) at (2, -2);
	\coordinate (topr) at (2, 2);
	
	% Lambda_0
	\fill[fill=red,opacity=0.2] (bottoml) -- (bottomr) -- (topr) -- cycle;
	\node[fill=white, rounded corners] (gamma) at (1, -1) {$ \Lambda_0 $};
	
	% Lambda_1
	\draw[very thick, OliveGreen] (bottoml) -- (topr);
	
	\coordinate (lambda1labelendpoint) at (1.5, 1.5);
	\coordinate (lambda1label) at ($ (lambda1labelendpoint) + (-0.7, 0.7) $);
	\draw[->] (lambda1label) -- (lambda1labelendpoint);
	\draw (lambda1label) node [rounded corners, draw=black, fill=white] {$ \Lambda_1 $};
\end{tikzpicture}
